Strong Decays of Strange Quarkonia

In this paper we evaluate strong decay amplitudes and partial widths of strange mesons (strangeonia and kaonia) in the 3P0 decay model. We give numerical results for all energetically allowed open-flavor two-body decay modes of all nsbar and ssbar strange mesons in the 1S, 2S, 3S, 1P, 2P, 1D and 1F multiplets, comprising strong decays of a total of 43 resonances into 525 two-body modes, with 891 numerically evaluated amplitudes. This set of resonances includes all strange qqbar states with allowed strong decays expected in the quark model up to ca. 2.2 GeV. We use standard nonrelativistic quark model SHO wavefunctions to evaluate these amplitudes, and quote numerical results for all amplitudes present in each decay mode. We also discuss the status of the associated experimental candidates, and note which states and decay modes would be especially interesting for future experimental study at hadronic, e+e- and photoproduction facilities. These results should also be useful in distinguishing conventional quark model mesons from exotica such as glueballs and hybrids through their strong decays.

==> (inline-0) <==
\begin{tabular}{||c||c|l||}
\hline
\multicolumn{3}{||c||}{Table S1. 1S $s\bar s$ } \\
\hline 
& 
\m{2}{c||}{$\phi(1019)$}  \\
\hline 
Mode
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  \\
\hline \hline
$K K$ 
& 
2.5
& 
\small $\ba{l} 
^1P_1=-0.081
\ea $ 
\\
\hline
\hline 
& 
\m{2}{c||}{$\Gamma_{thy} = 2.5$ MeV}  \\
\hline 
& 
\m{2}{c||}{$\Gamma_{expt} = 4.26\pm 0.05$ MeV}  \\
\hline 
\end{tabular}

\vskip 1cm

\begin{tabular}{||c||c|l||c|l||}
\hline
\multicolumn{5}{||c||}{Table S2. 2S $s\bar s$ } \\
\hline 
& 
\m{2}{c||}{$\phi(1680)$} 
& 
\m{2}{c||}{$\eta_s(1415\to 1500)$}  \\
\hline 
Mode
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  \\
\hline \hline
$K K$ 
& 
89 
& 
\small $\ba{l} 
^1P_1=-0.16
\ea $ 
& 
-
& 
-
\\
\hline
$K K^*$ 
& 
245
& 
\small $\ba{l} 
^3P_1=-0.23
\ea $ 
& 
$11 \to 100$
& 
\small $\ba{l} 
^3P_0=+0.10\to +0.20
\ea $ 
\\
\hline
\hline
$\eta \phi $ 
& 
44
& 
\small $\ba{l} 
^3P_1=+0.25 
\ea $ 
&  
-
& 
-
\\
\hline
\hline 
& 
\m{2}{c||}{$\Gamma_{thy} = 378$ MeV}
& 
\m{2}{c||}{$\Gamma_{thy} = 11\to 100$ MeV}  \\
\hline 
& 
\m{2}{c||}{$\Gamma_{expt} = 150\pm 50$ MeV}
& 
\m{2}{c||}{$\Gamma_{expt}(\eta(1440)) \approx 50$-$80$ MeV}  \\
\hline 
\end{tabular}

\vskip 1cm

\begin{tabular}{||c||c|l||c|l||}
\hline
\multicolumn{5}{||c||}{Table S3. 3S $s\bar s$ } \\
\hline 
& 
\m{2}{c||}{$\phi(2050)$} 
& 
\m{2}{c||}{$\eta_s(1950)$}  \\
\hline 
Mode
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  \\
\hline \hline

$K K$ 
& 
0 
& 
\small $\ba{l} 
^1P_1=+0.0029 
\ea $ 
& 
-
& 
-
\\
\hline

$K K^* $ 
& 
20 
& 
\small $\ba{l} 
^3P_1=-0.047 
\ea $ 
& 
53 
& 
\small $\ba{l} 
^3P_0=+0.081 
\ea $ 
\\
\hline

$K^* K^*$ 
& 
102
& 
\small $\ba{l} 
^1P_1=-0.039  \\
^5P_1=+0.17  
\ea $ 
& 
67
& 
\small $\ba{l} 
^3P_0=-0.17
\ea $ 
\\
\hline

$K K_1(1273) $ 
& 
58 
& 
\small $\ba{l} 
^3S_1\equiv 0 \\
^3D_1= -0.10  
\ea $ 
& 
-
& 
-
\\
\hline

$K K_1(1402) $ 
& 
26 
& 
\small $\ba{l} 
^3S_1= +0.083  \\
^3D_1\equiv 0
\ea $ 
& 
-
& 
-
\\
\hline

$K K^*_0(1412) $ 
& 
-
& 
-
& 
30
& 
\small $\ba{l} 
^1S_0=-0.13 
\ea $ 
\\
\hline

$KK^*_2(1429) $ 
& 
9
& 
\small $\ba{l} 
^5D_1=+0.053
\ea $ 
& 
0
& 
\small $\ba{l} 
^5D_0=-0.016 
\ea $ 
\\
\hline

$K K^*(1414) $ 
& 
93
& 
\small $\ba{l} 
^3P_1=-0.16
\ea $ 
& 
25
& 
\small $\ba{l} 
^3P_0=+0.12
\ea $ 
\\
\hline

$K K(1460) $ 
& 
29
& 
\small $\ba{l} 
^1P_1=-0.10
\ea $ 
& 
-
& 
-
\\
\hline
\hline

$\eta \phi $ 
& 
21
& 
\small $\ba{l} 
^3P_1=+0.10  
\ea $ 
&  
-
& 
-
\\
\hline

$\eta' \phi $ 
& 
11
& 
\small $\ba{l} 
^3P_1=-0.11 
\ea $ 
&  
-
& 
-
\\
\hline

$\eta h_1(1386) $ 
& 
8
& 
\small $\ba{l} 
^3S_1=-0.078  \\ 
^3D_1=-0.060  
\ea $ 
&  
-
& 
-
\\
\hline
\hline 
& 
\m{2}{c||}{$\Gamma_{thy} = 378 $ MeV}
& 
\m{2}{c||}{$\Gamma_{thy} = 175 $ MeV}  \\
\hline 
\end{tabular}

\begin{tabular}{||c||c|l||c|l||}
\hline
\multicolumn{5}{||c||}{Table S4. 1$^3$P$_2$ and 1$^3$P$_0$ $s\bar s$ } \\
\hline 
     & \m{2}{c||}{$f'_2(1525)$} &  
       \m{2}{c||}{$f_0(1500)$}  \\
\hline 
Mode
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  \\
\hline \hline
$K K$ 
& 
61 
& 
\small $\ba{l} 
^1D_2=+0.15
\ea $ 
& 
214 
& 
\small $\ba{l} 
^1S_0=+0.28
\ea $ 
\\
\hline
$KK^* $ 
& 
9 
& 
\small $\ba{l} 
^3D_2=+0.056
\ea $ 
& 
- 
& 
-
\\
\hline
\hline
$\eta \eta $ 
& 
10 
& 
\small $\ba{l} 
^1D_2=-0.13
\ea $ 
&  
66
& 
\small $\ba{l} 
^1S_0=-0.33 
\ea $ 
\\
\hline
$\eta \eta' $ 
& 
0 
& 
\small $\ba{l} 
^1D_2=+0.0073 
\ea $ 
& 
- 
& 
-
\\
\hline
\hline 
& 
\m{2}{c||}{$\Gamma_{thy} = 80$ MeV} 
& 
\m{2}{c||}{$\Gamma_{thy} = 279 $ MeV}  \\
\hline 
& 
\m{2}{c||}{$\Gamma_{expt} = 76\pm 10$ MeV} 
& 
\m{2}{c||}{see text}  \\
\hline 
\end{tabular}

\small $\ba{l} 
\ea $ 

\vskip 1cm

\begin{tabular}{||c||c|l||}
\hline
\multicolumn{3}{||c||}{Table S5. 1$^3$P$_1$ $s\bar s$ } \\
\hline 
& 
\m{2}{c||}{$f_1(1420\to 1530)$}  \\
\hline 
Mode
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  \\
\hline \hline
$KK^* $ 
& 
$ 254\to 459 $
& 
\small $\ba{l} 
^3S_1=-0.47\to -0.40 \\ 
^3D_1=+0.0092\to +0.043
\ea $ 
\\
\hline
\hline 
& 
\m{2}{c||}{$\Gamma_{thy} = 254\to 459 $ MeV}  \\
\hline 
& 
\m{2}{c||}{see text}  \\
\hline 
\end{tabular}

\vskip 1cm

\begin{tabular}{||c||c|l||}
\hline
\multicolumn{3}{||c||}{Table S6. 1$^1$P$_1$ $s\bar s$ } \\
\hline 
& 
\m{2}{c||}{$h_1(1390\to 1440)$}  \\
\hline 
Mode
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  \\
\hline 
\hline
$KK^* $ 
& 
$0\to 160 $
& 
\small $\ba{l} 
^3S_1=-0.34\to -0.32  \\
^3D_1=0 \to -0.022
\ea $ 
\\
\hline
\hline 
& 
\m{2}{c||}{$\Gamma_{thy} = 0\to 160$ MeV}  \\
\hline 
& 
\m{2}{c||}{$\Gamma_{expt} = 91\pm 30$ MeV}  \\
\hline 
\end{tabular}

\begin{tabular}{||c||c|l||c|l||c|l||}
\hline
\multicolumn{7}{||c||}{Table S7. 2$^3$P$_\J$ $s\bar s$ } \\
\hline 
     & \m{2}{c||}{$f_2(2000)$} & \m{2}{c||}{$f_1(1950)$} & 
       \m{2}{c||}{$f_0(2000)$}  \\
\hline 
Mode
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  \\
\hline \hline
$K K$ 
& 
64 
& 
\small $\ba{l} 
^1D_2=+0.11
\ea $ 
& - 
& - 
& 47 
& 
\small $\ba{l} 
^1S_0=-0.093
\ea $ 
\\
\hline
$KK^* $ 
& 
142 
& 
\small $\ba{l} 
^3D_2=+0.13
\ea $ 
& 
68
&   
\small $\ba{l} 
^3S_1=+0.0025 \\ 
^3D_1=+0.092
\ea $ 
& - & -
\\
\hline
   $K^* K^*$ 
& 101 
&  
\small $\ba{l} 
^5S_2=-0.16 \\ 
^1D_2=+0.036 \\ 
^5D_2=-0.094  
\ea $ 
& 29 & 
\small $\ba{l} 
^5D_1=-0.11  
\ea $ 
& 
89 
&  
\small $\ba{l} 
^1S_0=+0.080 \\
^5D_0=-0.16  
\ea $ 
\\
\hline

$K K_1(1273) $ 
& 
14 
& 
\small $\ba{l} 
^3P_2=+0.045 \\ 
^3F_2=+0.032 
\ea$ 
& 
108  
&  
\small $\ba{l} 
^3P_1=-0.16 
\ea$ 
& 
423
&  
\small $\ba{l} 
^3P_0=+0.30 
\ea$ 
\\
\hline

$KK_1(1402) $ 
& 
21 
& 
\small $\ba{l} 
^3P_2=-0.086  \\ 
^3F_2\equiv 0 
\ea$ 
& 
1  
&  
\small $\ba{l} 
^3P_1=-0.025  
\ea$ 
& 
0
&  
\small $\ba{l} 
^3P_0=-0.0048  
\ea$ 
\\
\hline
$KK^*_0(1412) $ 
& 
-
& 
-
& 
1 
& 
\small $\ba{l} 
^1P_1=-0.026
\ea$ 
&
- 
&
-  
\\
\hline

$K K^*_2(1429) $ 
& 
21 
& 
\small $\ba{l} 
^5P_2=-0.093 \\ 
^5F_2=-0.0050
\ea$ 
& 
8 
& 
\small $\ba{l} 
^5P_1=+0.081 \\ 
^5F_1=-0.00087
\ea$ 
&
- 
&
-  
\\
\hline

$K K^*(1414) $ 
& 
4 
& 
\small $\ba{l} 
^3D_2=+0.039
\ea $ 
& 
80 
& 
\small $\ba{l} 
^3S_1=-0.22 \\ 
^3D_1=+0.013
\ea $ 
& - 
& - 
\\
\hline

$K K(1460) $ 
& 
0 
& 
\small $\ba{l} 
^1D_2=+0.016 
\ea $ 
& 
-  
& 
-
& 
125 
& 
\small $\ba{l} 
^1S_0=+0.26 
\ea $ 
\\
\hline
\hline

$\eta \eta $ 
& 
16 
& 
\small $\ba{l} 
^1D_2=-0.11 
\ea $ 
& 
-
& 
-
&  
9
& 
\small $\ba{l} 
^1S_0=+0.082 
\ea $ 
\\
\hline

$\eta \eta' $ 
& 
19 
& 
\small $\ba{l} 
^1D_2=+0.097
\ea $ 
& 
-
& 
-
& 
0 
& 
\small $\ba{l} 
^1S_0=+0.012 
\ea $ 
\\
\hline

$\eta' \eta' $ 
& 
0 
& 
\small $\ba{l} 
^1D_2=-0.029 
\ea $ 
& 
-
& 
-
& 
25 
&  
\small $\ba{l} 
^1S_0=-0.24 
\ea $ 
\\
\hline 
\hline
$\eta \eta_s(1415) $ 
& 
0 
& 
\small $\ba{l} 
^1D_2=-0.021 
\ea$ 
& 
-
& 
-
&  
64
&  
\small $\ba{l} 
^1S_0=-0.38 
\ea$ 
\\
\hline
\hline
& 
\m{2}{c||}{$\Gamma_{thy} = 403$ MeV} 
& 
\m{2}{c||}{$\Gamma_{thy} = 296$ MeV}
& 
\m{2}{c||}{$\Gamma_{thy} = 782 $ MeV}  \\
\hline 
\end{tabular}

\vskip 1cm

\begin{tabular}{||c||c|c||}
\hline
\multicolumn{3}{||c||}{Table S8. 2$^1$P$_1$ $s\bar s$ } \\
\hline 
& 
       \m{2}{c||}{$h_1(1850)$}  \\
\hline 
Mode
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  \\
\hline \hline
$KK^* $ 
& 
95
&   
\small $\ba{l} 
^3S_1=-0.024 \\ 
^3D_1=-0.12
\ea $ 
\\
\hline
$K^* K^*$ 
& 
64 
& 
\small $\ba{l} 
^3S_1=+0.21 \\
^3D_1=+0.037 
\ea $ 
\\
\hline
$K K_1(1273) $ 
& 
1  
&  
\small $\ba{l} 
^3P_1=+0.024
\ea$ 
\\
\hline
\hline
$\eta \phi $ 
& 
33 
& 
\small $\ba{l} 
^3S_1=+0.098  \\
^3D_1=+0.12
\ea$ 
\\
\hline
\hline
& 
\m{2}{c||}{$\Gamma_{thy} = 193 $ MeV}  \\
\hline 
\end{tabular}

\vskip 1cm

\begin{tabular}{||c||c|l||c|l||c|l||}
\hline
\multicolumn{7}{||c||}{Table S9. 1$^3$D$_\J$ $s\bar s$ } \\
\hline 
& 
\m{2}{c||}{$\phi_3(1854)$} 
& 
\m{2}{c||}{$\phi_2(1850)$} 
& 
\m{2}{c||}{$\phi(1850)$}  \\
\hline 
Mode
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  \\
\hline \hline
$K K$ 
& 
45 
& 
\small $\ba{l} 
^1F_3=-0.10
\ea $ 
& - 
& - 
& 
65 
& 
\small $\ba{l} 
^1P_1=-0.12
\ea $ 
\\
\hline
$KK^* $ 
& 
24
& 
\small $\ba{l} 
^3F_3=-0.059
\ea $ 
& 
151 
&   
\small $\ba{l} 
^3P_2=+0.14 \\
^3F_2=-0.049
\ea $ 
& 
75
& 
\small $\ba{l} 
^3P_1=+0.11
\ea $ 
\\
\hline
$K^* K^*$
&
32
& 
\small $\ba{l}
^5P_3=+0.15 \\
^1F_3=-0.0024 \\
^5F_3=+0.0052 \\
^5H_3\equiv 0
\ea $
&
7
&
\small $\ba{l}
^5P_2=+0.073 \\
^5F_2=+0.0072
\ea $
&
5
& 
\small $\ba{l}
^1P_1=-0.054 \\
^5P_1=+0.024 \\
^5F_1=+0.0088
\ea $
\\
\hline
$K K_1(1273) $
&
0
&
\small $\ba{l}
^3D_3=-0.012 \\
^3G_3=-0.00061
\ea$
&
2 
& 
\small $\ba{l}
^3D_2=+0.028
\ea$
&
478
& 
\small $\ba{l}
^3S_1=-0.45 \\
^3D_1=-0.019
\ea$
\\
\hline
\hline
$\eta \phi $
&
3
&
\small $\ba{l}
^3F_3=+0.046
\ea $
&
53
&
\small $\ba{l}
^3P_2=-0.20 \\
^3F_2=+0.038
\ea $
& 
29
&
\small $\ba{l}
^3P_1=-0.15
\ea $
\\
\hline
\hline
& 
\m{2}{c||}{$\Gamma_{thy} = 104$ MeV} 
& 
\m{2}{c||}{$\Gamma_{thy} = 214$ MeV}
& 
\m{2}{c||}{$\Gamma_{thy} = 652$ MeV}  \\
\hline 
& 
\m{2}{c||}{$\Gamma_{expt} = 87 {+28 \atop -23} $ MeV} 
& 
\m{2}{c||}{}
& 
\m{2}{c||}{}  \\
\hline 
\end{tabular}

\vskip 1cm

\begin{tabular}{||c||c|l||}
\hline
\multicolumn{3}{||c||}{Table S10. 1$^1$D$_2$ $s\bar s$ } \\
\hline 
& 
\m{2}{c||}{$\eta_2(1850)$}  \\
\hline 
Mode
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  \\
\hline \hline
$KK^* $ 
& 
114
& 
\small $\ba{l} 
^3P_2=+0.12 \\
^3F_2=+0.060
\ea $ 
\\
\hline
$K^* K^*$ 
& 
15 
&  
\small $\ba{l} 
^3P_2=-0.10 \\
^3F_2=-0.0062 
\ea $ 
\\
\hline
$K K_1(1273) $ 
& 
0
&  
\small $\ba{l} 
^3D_2=-0.011 
\ea$ 
\\
\hline
\hline 
& 
\m{2}{c||}{$\Gamma_{thy} = 129$ MeV}  \\
\hline 
\end{tabular}
\vskip 1cm

\begin{tabular}{||c||c|l||}
\hline
\multicolumn{3}{||c||}{Table S11. 1$^1$D$_2$  ({\it alt.})} \\
\hline 
& 
\m{2}{c||}{$\eta_2(1842)\ =\ s\, |n\bar n\rangle\ + c\, |s\bar s\rangle $}  \\
\hline 
Mode
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  \\
\hline \hline
$KK^* $ 
& 
$
111.7 c^2 
+ 
158.0 sc 
+ 
55.9 s^2 
$
& 
\small $\ba{l} 
^3P_2= -0.116 c - 0.0820 s \\
^3F_2=  -0.0580 c - 0.0410 s
\ea $ 
\\
\hline
$K^* K^*$ 
& 
$
12.1 c^2 
- 
17.1 sc 
+ 
6.1 s^2 
$
&  
\small $\ba{l} 
^3P_2=-0.10 \\
^3F_2= +0.00506 c - 0.00358 s 
\ea $ 
\\
\hline
$K K_1(1273) $ 
& 
$
0.2 c^2 
- 
0.3 sc 
+ 
0.1 s^2 
$
&  
\small $\ba{l} 
^3D_2 = +0.00977 c - 0.00691 s 
\ea$ 
\\
\hline

$\rho \rho $ 
& 
$
129.9 s^2 
$
&  
\small $\ba{l} 
^3P_2=+0.231 s \\
^3F_2= - 0.0765 s 
\ea $ 
\\
\hline

$\omega \omega $ 
& 
$
40.3 s^2 
$
&  
\small $\ba{l} 
^3P_2=-0.229 s \\
^3F_2= - 0.0689 s 
\ea $ 
\\
\hline

$\pi a_1 $ 
& 
$
33.8 s^2 
$
&  
\small $\ba{l} 
^3D_2= + 0.0986  s 
\ea $ 
\\
\hline

$\eta f_1 $ 
& 
$
0.0  
$
&  
\small $\ba{l} 
^3D_2= - 0.00321 s 
\ea $ 
\\
\hline

$\pi a_0(1450) $ 
& 
$
0.6  s^2 
$
&  
\small $\ba{l} 
^1D_2= + 0.0182 s 
\ea $ 
\\
\hline

$\pi a_2 $ 
& 
$
260.7 s^2 
$
&  
\small $\ba{l} 
^5S_2=+0.285 s \\
^5D_2= + 0.109 s \\
^5G_2= + 0.00681 s 
\ea $ 
\\
\hline

$\eta f_2 $ 
& 
$
30.0 s^2 
$
&  
\small $\ba{l} 
^5S_2= - 0.314 s \\
^5D_2= - 0.00721 s \\
^5G_2= - 0.0000358 s 
\ea $ 
\\
\hline
\hline 
& 
\m{2}{c||}{$\Gamma_{thy} = 141 c^2 + 124 sc + 557 s^2$ MeV} \\ 
\hline 
& 
\m{2}{c||}{$\Gamma_{expt} = 225\pm 14 $ MeV}  \\
\hline 
\end{tabular}

\vskip 1cm

\begin{tabular}{||c||c|l||}
\hline
\multicolumn{3}{||c||}{Table S12. 1$^1$D$_2$  partner ({\it alt.})} \\
\hline 
& 
\m{2}{c||}{$\eta_2(1617)\ =\ c\, |n\bar n\rangle\ - s\, |s\bar s\rangle $}  \\
\hline 
Mode
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  \\
\hline \hline
$KK^* $ 
& 
$
22.6 c^2 
-
63.8 sc 
+ 
45.1 s^2 
$
& 
\small $\ba{l} 
^3P_2= -0.0749 c + 0.106 s \\
^3F_2=  -0.0141 c + 0.0200 s
\ea $ 
\\
\hline
$\rho \rho $ 
& 
$
21.4  c^2 
$
&  
\small $\ba{l} 
^3P_2 = +0.150 c \\
^3F_2= + 0.00983 c 
\ea $ 
\\
\hline
$\omega \omega $ 
& 
$
6.2 c^2 
$
&  
\small $\ba{l} 
^3P_2= - 0.129 c \\
^3F_2= - 0.00573 c 
\ea $ 
\\
\hline

$\pi a_1 $ 
& 
$
3.1 c^2 
$
&  
\small $\ba{l} 
^3D_2= + 0.0436  c 
\ea $ 
\\
\hline

$\pi a_0(1450) $ 
& 
$
0.0  
$
&  
\small $\ba{l} 
^1D_2= + 0.00158  c 
\ea $ 
\\
\hline

$\pi a_2 $ 
& 
$
169.4 c^2 
$
&  
\small $\ba{l} 
^5S_2= + 0.402 c \\
^5D_2= + 0.0369 c \\
^5G_2= + 0.000692 c 
\ea $ 
\\
\hline
\hline 
& 
\m{2}{c||}{$\Gamma_{thy} =  221 c^2 - 64 sc + 45 s^2$ MeV} \\ 
\hline 
& 
\m{2}{c||}{$\Gamma_{expt} = 181\pm 11 $ MeV}  \\
\hline 
\end{tabular}

\vskip 1cm

\begin{tabular}{||c||c|l||c|l||c|l||}
\hline
\multicolumn{7}{||c||}{Table S13. 1$^3$F$_\J$ $s\bar s$ } \\
\hline 
     & \m{2}{c||}{$f_4(2200)$} & \m{2}{c||}{$f_3(2200)$} & 
       \m{2}{c||}{$f_2(2200)$}  \\
\hline 
Mode
& ${\Gamma_i}^{\rm (MeV)}$  & \m{1}{c||}{Amps.}  
& ${\Gamma_i}^{\rm (MeV)}$  & \m{1}{c||}{Amps.}  
& ${\Gamma_i}^{\rm (MeV)}$  & \m{1}{c||}{Amps.}  \\
\hline \hline
$K K$ 
& 
36 
& 
\small $\ba{l} 
^1G_4=+0.073
\ea $ 
& - 
& - 
& 
27 
& 
\small $\ba{l} 
^1D_2=+0.063
\ea $ 
\\
\hline
$KK^* $ 
& 
28 
& 
\small $\ba{l} 
^3G_4=+0.050
\ea $ 
& 
78 
&   
\small $\ba{l} 
^3D_3=-0.070 \\
^3G_3=+0.044
\ea $ 
& 
39
& 
\small $\ba{l} 
^3D_2=-0.059
\ea $ 
\\
\hline
$K^* K^*$ 
& 
53 
&  
\small $\ba{l} 
^5D_4=-0.11 \\ 
^1G_4=+0.010 \\ 
^5G_4=-0.020 \\ 
^5I_4\equiv 0 
\ea $ 
& 
21 
& 
\small $\ba{l} 
^5D_3=-0.062 \\
^5G_3=-0.032  
\ea $ 
& 
16 
&  
\small $\ba{l} 
^5S_2\equiv 0 \\
^1D_2=+0.037 \\
^5D_2=-0.028  \\ 
^5G_2=-0.040  
\ea $ 
\\
\hline

$K K_1(1273) $ 
& 
5 
& 
\small $\ba{l} 
^3F_4=+0.024 \\ 
^3H_4=+0.0049 
\ea$ 
& 
18  
&  
\small $\ba{l} 
^3F_3=-0.048 
\ea$ 
& 
243
&  
\small $\ba{l} 
^3P_2=+0.18 \\
^3F_2=+0.023 
\ea$ 
\\
\hline
$K K_1(1402) $ 
& 
6 
& 
\small $\ba{l} 
^3F_4=-0.031 \\ 
^3H_4\equiv 0
\ea$ 
& 
0  
&  
\small $\ba{l} 
^3F_3=-0.0089  
\ea$ 
& 
0
&  
\small $\ba{l} 
^3P_2\equiv 0 \\
^3F_2=+0.0074  
\ea$ 
\\
\hline
$KK^*_0(1412) $ 
& 
-
& 
-
& 
2 
& 
\small $\ba{l} 
^1F_3=-0.018
\ea$ 
&
- 
&
-  
\\
\hline

$KK^*_2(1429) $ 
& 
5 
& 
\small $\ba{l} 
^5F_4=-0.029 \\ 
^5H_4=-0.0011 
\ea$ 
& 
120
& 
\small $\ba{l} 
^5P_3=+0.14 \\ 
^5F_3=-0.00048 \\ 
^5H_3=-0.0013
\ea$ 
&
22
&
\small $\ba{l} 
^5P_2=+0.060 \\ 
^5F_2=+0.015 
\ea$ 
\\
\hline

$KK^*(1414) $ 
& 
0 
& 
\small $\ba{l} 
^3G_4=+0.0081
\ea $ 
& 
1 
& 
\small $\ba{l} 
^3D_3=-0.012 \\ 
^3G_3=+0.0072
\ea $ 
& 
1 
& 
\small $\ba{l} 
^3D_2=-0.0098 
\ea $ 
\\
\hline

$KK(1460) $ 
& 
0 
& 
\small $\ba{l} 
^1G_4=+0.0052 
\ea $ 
& 
-  
& 
-
& 
1 
& 
\small $\ba{l} 
^1D_2=+0.012 
\ea $ 
\\
\hline

$K^* K_1(1273) $ 
& 
0 
& 
\small $\ba{l} 
^3F_4=+0.00031 \\
^5F_4=-0.0012 \\
^3H_4=-0.000011 \\
^5H_4=-0.000014 
\ea $ 
& 
23
& 
\small $\ba{l} 
^5P_3=+0.096  \\
^1F_3=-0.00087 \\
^3F_3=+0.00091 \\
^5F_3=+0.0012 \\
^5H_3=-0.000015 
\ea $ 
& 
16 
& 
\small $\ba{l} 
^3P_2=-0.069 \\
^5P_2=+0.040 \\
^3F_2=-0.0018  \\
^5F_2=+0.0022 
\ea $ 
\\
\hline
\hline
$\eta \eta $ 
& 
7 
& 
\small $\ba{l} 
^1G_4=-0.067 
\ea $ 
& 
-
& 
-
&  
7
& 
\small $\ba{l} 
^1D_2=-0.066
\ea $ 
\\
\hline
$\eta \eta' $ 
& 
4 
& 
\small $\ba{l} 
^1G_4=+0.036
\ea $ 
& 
-
& 
-
& 
14
& 
\small $\ba{l} 
^1D_2=+0.072 
\ea $ 
\\
\hline
$\eta' \eta' $ 
& 
0 
& 
\small $\ba{l} 
^1G_4=-0.0095 
\ea $ 
& 
-
& 
-
& 
3 
&  
\small $\ba{l} 
^1D_2=-0.053 
\ea $ 
\\
\hline
\hline

$\eta f^{s\bar s}_1(1426)  $ 
& 
0 
& 
\small $\ba{l} 
^3F_4=+0.017 \\ 
^3H_4=-0.00091  
\ea$ 
& 
1 
& 
\small $\ba{l} 
^3F_3=+0.025  
\ea$ 
& 
29
&  
\small $\ba{l} 
^3P_2=-0.15  \\
^3F_2=-0.014 
\ea$ 
\\
\hline

$\eta f^{s\bar s}_0(1500) $ 
& 
- 
& 
- 
& 
0 
& 
\small $\ba{l} 
^1F_3=+0.010 
\ea$ 
& 
-
&  
- 
\\
\hline

$\eta f'_2(1525) $ 
& 
0 
& 
\small $\ba{l} 
^5F_4=+0.014 \\ 
^5H_4=+0.00026  
\ea$ 
& 
28
& 
\small $\ba{l} 
^5P_3=-0.17 \\
^5F_3=+0.00011 \\
^5H_3=+0.00030 
\ea$ 
& 
5
&  
\small $\ba{l} 
^5P_2=-0.073 \\
^5F_2=-0.0078 
\ea$ 
\\
\hline

$\eta \eta_s(1415) $ 
& 
0 
& 
\small $\ba{l} 
^1G_4=-0.0076 
\ea$ 
& 
-
& 
-
&  
0
&  
\small $\ba{l} 
^1D_2=-0.017 
\ea$ 
\\
\hline
\hline
$\phi \phi $ 
& 
10 
& 
\small $\ba{l} 
^5D_4=+0.12 \\ 
^1G_4=-0.0040 \\ 
^5G_4=+0.0080 \\ 
^5I_4\equiv 0 
\ea $ 
& 
4 
& 
\small $\ba{l} 
^5D_3=+0.070 \\
^5G_3=+0.013 
\ea$ 
& 
2
&  
\small $\ba{l} 
^5S_2\equiv 0 \\
^1D_2=-0.041 \\ 
^5D_2=+0.031 \\ 
^5G_2=+0.016 \\ 
\ea $ 
\\
\hline 
\hline 
& 
\m{2}{c||}{$\Gamma_{thy} = 156$ MeV} 
& 
\m{2}{c||}{$\Gamma_{thy} = 297$ MeV}
& 
\m{2}{c||}{$\Gamma_{thy} = 425$ MeV}  \\
\hline 
\end{tabular}

\vskip 1cm

\begin{tabular}{||c||c|l||}
\hline
\multicolumn{3}{||c||}{Table S14. 1$^1$F$_3$ $s\bar s$ } \\
\hline 
& 
       \m{2}{c||}{$h_3(2200)$}  \\
\hline 
Mode
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  \\
\hline \hline

$KK^* $ 
& 
71
&   
\small $\ba{l} 
^3D_3=-0.061 \\ 
^3G_3=-0.050 
\ea $ 
\\
\hline

$K^* K^*$ 
& 29 
& 
\small $\ba{l} 
^3D_3=+0.076 \\
^3G_3=+0.028 
\ea $ 
\\
\hline

$K K_1(1273) $ 
& 
4  
&  
\small $\ba{l} 
^3F_3=+0.022
\ea$ 
\\
\hline

$KK_1(1402) $ 
& 
2  
&  
\small $\ba{l} 
^3F_3=+0.019 
\ea$ 
\\
\hline

$KK^*_0(1412) $ 
& 
1 
& 
\small $\ba{l} 
^1F_3=+0.014
\ea$ 
\\
\hline

$KK^*_2(1429) $ 
& 
94
& 
\small $\ba{l} 
^5P_3=+0.13 \\ 
^5F_3=+0.025 \\ 
^5H_3=+0.0015
\ea$ 
\\
\hline

$KK^*(1414) $ 
& 
1 
& 
\small $\ba{l} 
^3D_3=-0.010\\ 
^3G_3=-0.0083 
\ea $ 
\\
\hline

$K^* K_1(1273) $ 
& 
17   
&  
\small $\ba{l} 
^5P_3=-0.083 \\
^1F_3\equiv 0 \\
^3F_3=+0.00053 \\
^5F_3=-0.0020 \\
^5H_3=-0.000018
\ea$ 
\\
\hline
\hline 

$\eta \phi $ 
& 
25 
& 
\small $\ba{l} 
^3D_3=+0.085  \\
^3G_3=+0.050
\ea$ 
\\
\hline

$\eta'\phi  $ 
& 
5 
& 
\small $\ba{l} 
^3D_3=-0.054 \\
^3G_3=-0.010
\ea$ 
\\
\hline

$\eta h_1(1386) $ 
& 
0 
& 
\small $\ba{l} 
^3F_3\equiv 0
\ea$ 
\\
\hline
\hline
& 
\m{2}{c||}{$\Gamma_{thy} = 249 $ MeV}  \\
\hline 
\end{tabular}

\newpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tabular}{||c||c|l||}
\hline
\multicolumn{3}{||c||}{Table K1. 1S $kaons$ } \\
\hline 
& 
\m{2}{c||}{$K^*(894)$}  \\
\hline 
Mode
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  \\
\hline \hline
$\pi K$ 
& 
21
& 
\small $\ba{l} 
^1P_1=+0.14
\ea $ 
\\
\hline
\hline 
& 
\m{2}{c||}{$\Gamma_{thy} = 21$ MeV}  \\
\hline 
& 
\m{2}{c||}{$\Gamma_{expt} = 51(1)$ MeV}  \\
\hline 
\end{tabular}

\vskip 1cm

\begin{tabular}{||c||c|l||c|l||}
\hline
\multicolumn{5}{||c||}{Table K2. 2S $kaons$ } \\
\hline 
& 
\m{2}{c||}{$K^*(1414)$} 
& 
\m{2}{c||}{$K(1460)$}  \\
\hline 
Mode
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  \\
\hline \hline
$\pi K $ 
& 
55 
& 
\small $\ba{l} 
^1P_1=+0.12
\ea $ 
& 
-
& 
-
\\
\hline
$\eta K$ 
& 
42
& 
\small $\ba{l} 
^1P_1=+0.20
\ea $ 
& 
-
& 
-
\\
\hline
$\rho K$ 
& 
34
& 
\small $\ba{l} 
^3P_1=+0.13 
\ea $ 
&  
73
& 
\small $\ba{l} 
^3P_0=-0.18 
\ea $ 
\\
\hline 
$\omega K $ 
& 
10
& 
\small $\ba{l} 
^3P_1=+0.13 
\ea $ 
&  
23
& 
\small $\ba{l} 
^3P_0=-0.17 
\ea $ 
\\
\hline
$\pi K^* $ 
& 
55
& 
\small $\ba{l} 
^3P_1=-0.15 
\ea $ 
&  
101
& 
\small $\ba{l} 
^3P_0=-0.20 
\ea $ 
\\
\hline
$\eta K^* $ 
& 
-
& 
-
&  
3
& 
\small $\ba{l} 
^3P_0=-0.11  
\ea $ 
\\
\hline
$\pi K_1(1273) $ 
& 
0.0
& 
\small $\ba{l} 
^3S_1\equiv 0  \\ 
^3D_1=+0.00039 
\ea $ 
&  
-
& 
-
\\
\hline
\hline 
& 
\m{2}{c||}{$\Gamma_{thy} = 196$ MeV}
& 
\m{2}{c||}{$\Gamma_{thy} = 200$ MeV}  \\
\hline 
& 
\m{2}{c||}{$\Gamma_{expt} = 232\pm 21$ MeV}
& 
\m{2}{c||}{$\Gamma_{expt} = 250-260$ MeV}  \\
\hline 
\end{tabular}

\vskip 1cm

\begin{tabular}{||c||c|l||}
\hline
\multicolumn{3}{||c||}{Table K3. 2S $kaons$ $(alt.)$} \\
\hline 
& 
\m{2}{c||}{$K^*(1580)$} \\
\hline 
Mode
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  \\
\hline \hline

$\pi K $ 
& 
61  
& 
\small $\ba{l} 
^1P_1=+0.11  
\ea $ 
\\
\hline

$\eta K$ 
& 
60  
& 
\small $\ba{l} 
^1P_1= + 0.20 
\ea $ 
\\
\hline

$\eta' K$ 
& 
0.5 
& 
\small $\ba{l} 
^1P_1= - 0.026 
\ea $ 
\\
\hline

$\rho K$ 
& 
90
& 
\small $\ba{l} 
^3P_1= +0.16 
\ea $ 
\\
\hline 

$\omega K $ 
& 
29
& 
\small $\ba{l} 
^3P_1=+0.16 
\ea $ 
\\
\hline

$\phi K $ 
& 
8.6
& 
\small $\ba{l} 
^3P_1=-0.13 
\ea $ 
\\
\hline

$\pi K^* $ 
& 
99
& 
\small $\ba{l} 
^3P_1=-0.17 
\ea $ 
\\
\hline

$\eta K^* $ 
& 
1.1
& 
\small $\ba{l} 
^3P_1=+0.039
\ea $ 
\\
\hline

$\pi K_1(1273) $ 
& 
1.0
& 
\small $\ba{l} 
^3S_1\equiv 0 \\ 
^3D_1=+0.030 
\ea $ 
\\
\hline

$\pi K_1(1402) $ 
& 
0.9
& 
\small $\ba{l} 
^3S_1=-0.054 \\ 
^3D_1\equiv 0  
\ea $ 
\\
\hline

$\pi K_2^*(1429) $ 
& 
0.0
& 
\small $\ba{l} 
^5D_1= - 0.0018  
\ea $ 
\\
\hline

\hline 
\hline 
& 
\m{2}{c||}{$\Gamma_{thy} = 352$ MeV} \\
\hline 
\end{tabular}

\vskip 1cm

\newpage

\begin{tabular}{||c||c|l||c|l||}
\hline
\multicolumn{5}{||c||}{Table K4. 3S $kaons$ } \\
\hline 
& 
\m{2}{c||}{$K^*(1950)$} 
& 
\m{2}{c||}{$K(1830)$}  \\
\hline 
Mode
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  \\
\hline \hline

$\pi K$ 
& 
0
& 
\small $\ba{l} 
  ^1P_1=-0.0036
\ea $ 
&
-
&
-
\\
\hline

$\eta K$ 
& 
1
&
\small $\ba{l} 
  ^1P_1=+0.017
\ea $ 
&
-
& 
-
\\
\hline

$\eta' K$ 
& 
0
&
\small $\ba{l} 
  ^1P_1=-0.011
\ea $ 
&
-
& 
-
\\
\hline

$\rho K$ 
&
8
&
\small $\ba{l} 
  ^3P_1=+0.034
\ea $ 
& 
21
& 
\small $\ba{l} 
  ^3P_0=-0.061
\ea $ 
\\
\hline

$\omega K$ 
&
3
&
\small $\ba{l} 
  ^3P_1=+0.035
\ea $ 
& 
7
& 
\small $\ba{l} 
  ^3P_0=+0.062
\ea $ 
\\
\hline

$\phi K $ 
&
12
&
\small $\ba{l} 
  ^3P_1=-0.083
\ea $ 
& 
18
& 
\small $\ba{l} 
  ^3P_0=-0.12
\ea $ 
\\
\hline

$\pi K^* $ 
&
5
&
\small $\ba{l} 
  ^3P_1=-0.028
\ea $ 
& 
16
& 
\small $\ba{l} 
  ^3P_0=-0.053
\ea $ 
\\
\hline

$\eta K^* $ 
&
0
&
\small $\ba{l} 
  ^3P_1=+0.015
\ea $ 
& 
27
& 
\small $\ba{l} 
  ^3P_0=-0.13
\ea $ 
\\
\hline

$\eta' K^* $ 
&
10
&
\small $\ba{l} 
  ^3P_1=-0.11
\ea $ 
& 
-
& 
-
\\
\hline

$\rho K^* $ 
&
73
&
\small $\ba{l} 
  ^1P_1=+0.027 \\
  ^3P_1 \equiv 0 \\
  ^5P_1=-0.12 \\
  ^5F_1 \equiv 0
\ea $ 
& 
45
& 
\small $\ba{l} 
  ^3P_0=-0.12
\ea $ 
\\
\hline

$\omega K^* $ 
&
24
&
\small $\ba{l} 
  ^1P_1=+0.028 \\
  ^3P_1 \equiv 0 \\
  ^5P_1=-0.12 \\
  ^5F_1 \equiv 0
\ea $ 
& 
14
& 
\small $\ba{l} 
  ^3P_0=-0.12
\ea $ 
\\
\hline

$b_1 K $ 
&
10
&
\small $\ba{l} 
  ^3S_1=+0.024 \\
  ^3D_1=+0.049
\ea $ 
& 
-
& 
-
\\
\hline

$h_1 K $ 
&
2
&
\small $\ba{l} 
  ^3S_1=+0.033 \\
  ^3D_1=+0.037
\ea $ 
& 
-
& 
-
\\
\hline

$a_1 K $ 
&
8
&
\small $\ba{l} 
  ^3S_1=+0.034 \\
  ^3D_1=-0.035
\ea $ 
& 
-
& 
-
\\
\hline

$f_1 K $ 
&
3
&
\small $\ba{l} 
  ^3S_1=+0.044 \\
  ^3D_1=-0.028
\ea $ 
& 
-
& 
-
\\
\hline

$a_2 K $ 
&
4
&
\small $\ba{l} 
  ^5D_1=+0.040
\ea $ 
& 
0
& 
\small $\ba{l} 
  ^5D_0=-0.0071
\ea $ 
\\
\hline

$f_2 K $ 
&
3
&
\small $\ba{l} 
  ^5D_1=+0.050
\ea $ 
& 
0
& 
\small $\ba{l} 
  ^5D_0=-0.025
\ea $ 
\\
\hline

$\pi(1300) K$ 
&
18
&
\small $\ba{l} 
  ^1P_1=+0.082
\ea $ 
& 
-
& 
-
\\
\hline

$ \eta(1293) K$ 
&
6
&
\small $\ba{l} 
  ^1P_1=+0.083
\ea $ 
& 
-
& 
-
\\
\hline

$ \omega(1419) K$ 
&
2
&
\small $\ba{l} 
  ^1P_1=+0.067
\ea $ 
& 
-
& 
-
\\
\hline

$h_1(1386) K $ 
&
3
&
\small $\ba{l} 
  ^3S_1=-0.069 \\
  ^3D_1=-0.024
\ea $ 
& 
-
& 
-
\\
\hline

$f_1^{s\bar s}(1426) K $ 
&
4
&
\small $\ba{l} 
  ^3S_1=+0.11 \\
  ^3D_1=-0.0073 
\ea $ 
& 
-
& 
-
\\
\hline

$ \eta_s(1415) K$ 
&
2
&
\small $\ba{l} 
  ^1P_1=+0.070
\ea $ 
& 
-
& 
-
\\
\hline

$\pi K_1(1273) $ 
&
30
&
\small $\ba{l} 
  ^3S_1\equiv 0  \\
  ^3D_1=+0.085
\ea $ 
& 
-
& 
-
\\
\hline

$\pi K_0^*(1412) $ 
&
-
&
-
& 
7
& 
\small $\ba{l} 
  ^1S_0=-0.059
\ea $ 
\\
\hline

$\eta K_1(1273) $ 
&
4
&
\small $\ba{l} 
  ^3S_1\equiv 0 \\
  ^3D_1=+0.040
\ea $ 
& 
-
& 
-
\\
\hline

$\pi K_1(1402) $ 
&
3
&
\small $\ba{l} 
  ^3S_1=-0.032 \\
  ^3D_1\equiv 0
\ea $ 
& 
-
& 
-
\\
\hline

$\pi K_2^*(1429) $ 
&
11
&
\small $\ba{l} 
  ^5D_1=-0.063
\ea $ 
& 
6
& 
\small $\ba{l} 
  ^5D_0=-0.059
\ea $ 
\\
\hline

\end{tabular}
\vskip 1cm

\begin{tabular}{||c||c|l||c|l||}
\hline
\multicolumn{5}{||c||}{Table K4. 3S $kaons$ $(cont.)$} \\
\hline 
& 
\m{2}{c||}{$K^*(1950)$} 
& 
\m{2}{c||}{$K(1830)$}  \\
\hline 
Mode
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  \\
\hline \hline

$\pi K^*(1414) $ 
&
46
&
\small $\ba{l} 
  ^3P_1=-0.12
\ea $ 
& 
40
& 
\small $\ba{l} 
  ^3P_0=-0.14
\ea $ 
\\
\hline

$\pi K(1460) $ 
&
20
&
\small $\ba{l} 
  ^1P_1=+0.087
\ea $ 
& 
-
& 
-
\\
\hline

$\pi K^*(1717) $ 
&
0
&
\small $\ba{l} 
  ^3P_1=+0.0012
\ea $ 
& 
-
& 
-
\\
\hline
$\pi K_2(1773) $ 
&
0
&
\small $\ba{l} 
  ^5P_1 = +0.0013 c_D - 0.0016 s_D  \\
  ^5F_1 = +0.00035 c_D + 0.00029 s_D 
\ea $ 
& 
-
& 
-
\\
\hline

$\pi K^*_3(1776) $ 
&
0
&
\small $\ba{l} 
  ^7F_1=-0.00036
\ea $ 
& 
-
& 
-
\\
\hline
\hline
& 
\m{2}{c||}{$\Gamma_{thy} = 320$ MeV}
& 
\m{2}{c||}{$\Gamma_{thy} = 201$ MeV}  \\
\hline 
& 
\m{2}{c||}{}
& 
\m{2}{c||}{$\Gamma_{expt} \sim 250$ MeV}  \\
\hline 
\end{tabular}
\vskip 1cm

\begin{tabular}{||c||c|l||c|l||}
\hline
\multicolumn{5}{||c||}{Table K5. 1$^3$P$_\J$ $kaons$ } \\
\hline 
& 
\m{2}{c||}{$K_2^*(1429)$} 
& 
\m{2}{c||}{$K_0^*(1412)$}  \\
\hline 
Mode
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  \\
\hline \hline
$\pi K $ 
& 
56 
& 
\small $\ba{l} 
  ^1D_2=+0.12
\ea $ 
& 
113
& 
\small $\ba{l} 
  ^1S_0=+0.17
\ea $ 
\\
\hline
$\eta K $ 
& 
1 
& 
\small $\ba{l} 
  ^1D_2=-0.023
\ea $ 
& 
6
& 
\small $\ba{l} 
  ^1S_0=-0.075
\ea $ 
\\
\hline
$\rho K $ 
& 
4
& 
\small $\ba{l} 
  ^3D_2=+0.045 
\ea $ 
&  
-
& 
-
\\
\hline
$\omega K $ 
& 
1
& 
\small $\ba{l} 
  ^3D_2=+0.042 
\ea $ 
&  
-
& 
-
\\
\hline
$\pi K^* $ 
& 
13
& 
\small $\ba{l} 
  ^3P_1=-0.073 
\ea $ 
&  
-
& 
-
\\
\hline
$\pi K_1(1273) $ 
& 
0
& 
\small $\ba{l} 
  ^3P_2=+0.0093 \\ 
  ^3F_2=+0.000067 
\ea $ 
&  
0
& 
\small $\ba{l} 
  ^3P_0=+0.012 
\ea $ \\
\hline
\hline 
& 
\m{2}{c||}{$\Gamma_{thy} = 75 $ MeV}
& 
\m{2}{c||}{$\Gamma_{thy} = 119$ MeV}  \\
\hline 
& 
\m{2}{c||}{$\Gamma_{expt} = 99\pm 3$ MeV}
& 
\m{2}{c||}{$\Gamma_{expt} = 294\pm 23$ MeV}  \\
\hline 
\end{tabular}

\vskip 1cm

\begin{tabular}{||c||c|l||}
\hline
\multicolumn{3}{||c||}{Table K6. 1$^{2S+1}$P$_1$ $kaons$, general mixing } \\
\hline 
& 
\m{2}{c||}{$K_1(1273)  = c | 1^1{\rm P}_1\rangle + s | 1^3{\rm P}_1\rangle $} 
\\
\hline 
Mode
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  
\\
\hline \hline
$\rho K$ 
& 
$21.8c^2+ 61.6sc + 43.6s^2 $ 
& 
\small $\ba{l} 
  ^3S_1=-0.242c - 0.342s \\ 
  ^3D_1=-0.00202c + 0.00143s 
\ea $ 
\\
\hline

$\pi K^* $ 
& 
$59.6 c^2 - 158.7 sc + 115.7 s^2 $
& 
\small $\ba{l} 
  ^3S_1 -0.204 c + 0.288 s \\ 
  ^3D_1=-0.0411 c - 0.290 s  
\ea $ 
\\
\hline
\hline
& 
\m{2}{c||}{$\Gamma_{thy} = 81 c^2 - 97 sc  + 159 s^2 $ MeV}
\\
\hline 
& 
\m{2}{c||}{$\Gamma_{expt} = 90\pm 20$ MeV}
\\
\hline 
\end{tabular}
\vskip 1cm

\begin{tabular}{||c||c|l||}
\hline
\multicolumn{3}{||c||}{Table K7. 1$^{2S+1}$P$_1$ $kaons$, general mixing } \\
\hline 
& 
\m{2}{c||}{$K_1(1402)  = -s | 1^1{\rm P}_1\rangle + c | 1^3{\rm P}_1\rangle $} 
\\
\hline 
Mode
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  \\
\hline \hline
$\rho K$ 
& 
$160.0 c^2 - 219.9 sc + 82.3 s^2 $
& 
\small $\ba{l} 
  ^3S_1=-0.290 c + 0.205 s  \\ 
  ^3D_1=+0.0282 c + 0.0399 s 
\ea $ 
\\
\hline

$\omega K$ 
& 
$52.3  c^2 - 72.3  sc + 26.8 s^2 $ 
& 
\small $\ba{l} 
  ^3S_1=-0.294 c + 0.208 s  \\ 
  ^3D_1=+0.0259 c + 0.0366 s
\ea $ 
\\
\hline

$\pi K^* $ 
& 
$141.1 c^2 + 176.2 sc + 78.8 s^2 $
& 
\small $\ba{l} 
  ^3S_1=+0.247c + 0.175 s \\ 
  ^3D_1 = -0.0498 c + 0.0704 s  
\ea $ 
\\
\hline
\hline
& 
\m{2}{c||}{$\Gamma_{thy} = 353 c^2 - 116 sc + 188 s^2 $ MeV}  \\
\hline 
& 
\m{2}{c||}{$\Gamma_{expt} = 174\pm 13$ MeV}  \\
\hline 
\end{tabular}

\vskip 1cm

\begin{tabular}{||c||c|l||c|l||}
\hline
\multicolumn{5}{||c||}{Table K8. 1$^{2S+1}$P$_1$ $kaons$, HQET magic mixing} \\
\hline 
& 
\m{2}{c||}{$K_1(1273)$} 
& 
\m{2}{c||}{$K_1(1402)$}  \\
\hline 
Mode
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  \\
\hline \hline
$\rho K$ 
& 
58 
& 
\small $\ba{l} 
  ^3S_1=-0.39 \\ 
  ^3D_1=-0.00083
\ea $ 
& 
30
& 
\small $\ba{l} 
  ^3S_1=-0.12 \\ 
  ^3D_1=+0.046
\ea $ 
\\
\hline

$\omega K$ 
& 
- 
& 
-
& 
10
& 
\small $\ba{l} 
  ^3S_1=-0.12 \\ 
  ^3D_1=+0.042
\ea $ 
\\
\hline

$\pi K^* $ 
& 
3
& 
\small $\ba{l} 
  ^3S_1\equiv 0 \\ 
  ^3D_1=-0.050
\ea $ 
& 
203
& 
\small $\ba{l} 
  ^3S_1=+0.30 \\ 
  ^3D_1\equiv 0 
\ea $ 
\\
\hline
\hline
& 
\m{2}{c||}{$\Gamma_{thy} = 62$ MeV}
& 
\m{2}{c||}{$\Gamma_{thy} = 244$ MeV}  \\
\hline 
& 
\m{2}{c||}{$\Gamma_{expt} = 90\pm 20$ MeV}
& 
\m{2}{c||}{$\Gamma_{expt} = 174\pm 13$ MeV}  \\
\hline 
\end{tabular}

\vskip 1cm

\begin{tabular}{||c||c|l||c|l||}
\hline
\multicolumn{5}{||c||}{Table K9. 2$^3$P$_\J$ $kaons$ } \\
\hline 
& 
\m{2}{c||}{$K_2^*(1850)$} 
& 
\m{2}{c||}{$K_0^*(1850)$}  \\
\hline 
Mode
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  \\
\hline \hline

$\pi K $ 
& 
44 
& 
\small $\ba{l} 
  ^1D_2=+0.077
\ea $ 
& 
29
& 
\small $\ba{l} 
  ^1S_0=-0.062
\ea $ 
\\
\hline

$\eta K $ 
& 
1 
& 
\small $\ba{l} 
  ^1D_2=-0.023
\ea $ 
& 
0
& 
\small $\ba{l} 
  ^1S_0=+0.011
\ea $ 
\\
\hline

$\eta' K $ 
& 
15 
& 
\small $\ba{l} 
  ^1D_2=+0.10
\ea $ 
& 
11
& 
\small $\ba{l} 
  ^1S_0=+0.083
\ea $ 
\\
\hline

$\rho K $ 
& 
44 
& 
\small $\ba{l} 
  ^3D_2=+0.087
\ea $ 
& 
-
& 
-
\\
\hline

$\omega K $ 
& 
14 
& 
\small $\ba{l} 
  ^3D_2=+0.086
\ea $ 
& 
-
& 
-
\\
\hline

$\phi K $ 
& 
12 
& 
\small $\ba{l} 
  ^3D_2=+0.091 
\ea $ 
& 
-
& 
-
\\
\hline

$\pi K^* $ 
& 
47 
& 
\small $\ba{l} 
  ^3D_2=-0.090
\ea $ 
& 
-
& 
-
\\
\hline

$\eta K^* $ 
& 
26  
& 
\small $\ba{l} 
  ^3D_2=-0.13
\ea $ 
& 
-
& 
-
\\
\hline

$\rho K^* $ 
& 
78 
& 
\small $\ba{l} 
  ^5S_2=-0.14 \\ 
  ^1D_2=+0.021 \\ 
  ^3D_2 \equiv 0 \\ 
  ^5D_2=-0.056 \\ 
  ^5G_2 \equiv 0  
\ea $ 
& 
48
& 
\small $\ba{l} 
  ^1S_0=+0.068 \\ 
  ^5D_0=-0.095   
\ea $ 
\\
\hline

$\omega K^* $ 
& 
27 
& 
\small $\ba{l} 
  ^5S_2=-0.14 \\ 
  ^1D_2=+0.020 \\ 
  ^3D_2 \equiv 0 \\ 
  ^5D_2=-0.054 \\ 
  ^5G_2 \equiv 0  
\ea $ 
& 
15
& 
\small $\ba{l} 
  ^1S_0=+0.071 \\ 
  ^5D_0=-0.091   
\ea $ 
\\
\hline

$b_1 K$ 
& 
8
& 
\small $\ba{l} 
  ^3P_2=+0.058 \\ 
  ^3F_2=+0.0071   
\ea $ 
& 
49
& 
\small $\ba{l} 
  ^3P_0=+0.15  
\ea $ 
\\
\hline

$h_1 K$ 
& 
4
& 
\small $\ba{l} 
  ^3P_2=+0.065 \\ 
  ^3F_2=+0.013    
\ea $ 
& 
26
& 
\small $\ba{l} 
  ^3P_0=+0.16  
\ea $ 
\\
\hline

$a_1 K$ 
& 
3
& 
\small $\ba{l} 
  ^3P_2=+0.037 \\ 
  ^3F_2=-0.0050   
\ea $ 
& 
23 
& 
\small $\ba{l} 
  ^3P_0=-0.10  
\ea $ 
\\
\hline

$f_1 K$ 
& 
1
& 
\small $\ba{l} 
  ^3P_2=+0.031 \\ 
  ^3F_2=-0.0022   
\ea $ 
& 
4
& 
\small $\ba{l} 
  ^3P_0=-0.080  
\ea $ 
\\
\hline

$a_2 K $ 
& 
3
& 
\small $\ba{l} 
  ^5P_2=+0.047  \\ 
  ^5F_2=+0.0011   
\ea $ 
& 
-
& 
-
\\
\hline

$f_2 K$ 
& 
3
& 
\small $\ba{l} 
  ^5P_2=+0.066 \\ 
  ^5F_2=+0.0036   
\ea $ 
& 
-
& 
-
\\
\hline

$\pi(1300) K $ 
& 
0
& 
\small $\ba{l} 
  ^1D_2=+0.013  
\ea $ 
& 
48
& 
\small $\ba{l} 
  ^1S_0=+0.18  
\ea $ 
\\
\hline

$\eta(1293) K$ 
& 
0
& 
\small $\ba{l} 
  ^1D_2=+0.015  
\ea $ 
& 
16
& 
\small $\ba{l} 
  ^1S_0=+0.18  
\ea $ 
\\
\hline

$\pi K_1(1273)$ 
& 
6
& 
\small $\ba{l} 
  ^3P_2=+0.033 \\ 
  ^3F_2=+0.029  
\ea $ 
& 
149
& 
\small $\ba{l} 
  ^3P_0=+0.22 
\ea $ 
\\
\hline

$\eta K_1(1273)$ 
& 
1
& 
\small $\ba{l} 
  ^3P_2=+0.050 \\ 
  ^3F_2=+0.0012   
\ea $ 
& 
4
& 
\small $\ba{l} 
  ^3P_0=+0.11 
\ea $ 
\\
\hline

$\pi K_1(1402) $ 
& 
11
& 
\small $\ba{l} 
  ^3P_2=-0.071  \\ 
  ^3F_2\equiv 0  
\ea $ 
& 
0
& 
\small $\ba{l} 
  ^3P_0=-0.0031  
\ea $ 
\\
\hline

$\pi K_2^*(1429)$ 
& 
15
& 
\small $\ba{l} 
  ^5P_2=-0.086  \\ 
  ^5F_2=-0.011  
\ea $ 
& 
-
& 
-
\\
\hline

$\pi K^*(1414) $ 
& 
5
& 
\small $\ba{l} 
  ^3D_2=-0.049   
\ea $ 
& 
-
& 
-
\\
\hline

$\pi K(1460)$ 
& 
2
& 
\small $\ba{l} 
  ^1D_2=+0.033  
\ea $ 
& 
33
& 
\small $\ba{l} 
  ^1S_0=+0.14  
\ea $ 
\\
\hline
\hline
& 
\m{2}{c||}{$\Gamma_{thy} = 370$ MeV }
& 
\m{2}{c||}{$\Gamma_{thy} = 455$ MeV}  \\
\hline 
\end{tabular}
\vskip 1cm

\begin{tabular}{||c||c|l||}
\hline
\multicolumn{3}{||c||}{Table K10. 
2$^{2S+1}$P$_1$ $kaons$, general mixing (two states) } \\
\hline 
& 
\m{2}{c||}{$K_1^a(1800) = c | 2^1{\rm P}_1\rangle + s | 2^3{\rm P}_1\rangle $} \\
\hline 
Mode
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  \\
\hline \hline

$\rho K$ 
& 
$40.8 c^2 - 56.4 sc  + 20.9 s^2 $
& 
\small $\ba{l} 
  ^3S_1=-0.00776 c - 0.0110 s   \\
  ^3D_1=-0.0874 c  + 0.0618 s
\ea $ 
\\
\hline

$\omega K$ 
& 
$13.2 c^2 - 18.1 sc + 6.8 s^2  $
& 
\small $\ba{l} 
  ^3S_1= -0.00941 c - 0.0133 s   \\
  ^3D_1= -0.0865  c + 0.0612 s
\ea $ 
\\
\hline

$ \phi K$ 
& 
$15.4 c^2 - 6.6 sc + 17.8 s^2 $
& 
\small $\ba{l} 
  ^3S_1= +0.0736 c - 0.104 s   \\
  ^3D_1= +0.0841  c + 0.0595 s
\ea $ 
\\
\hline

$\pi K^* $ 
& 
$45.2 c^2 + 63.9 sc + 22.6 s^2 $
& 
\small $\ba{l} 
  ^3S_1= +0.00121 c - 0.00171 s   \\
  ^3D_1= -0.0919  c - 0.0650 s
\ea $ 
\\
\hline

$\eta K^* $ 
& 
$  0.8 c^2 - 2.8  sc  + 21.1 s^2 $
& 
\small $\ba{l} 
  ^3S_1= + 0.0102 c +  0.0839 s   \\
  ^3D_1= + 0.0209 c - 0.0860  s
\ea $ 
\\
\hline

$\rho K^*$ 
& 
$  47.9 c^2 +11.4 s^2  $
& 
\small $\ba{l} 
  ^3S_1=-0.118 c \\
  ^3D_1=-0.0513 c \\
  ^5D_1=-0.0628 s
\ea $ 
\\
\hline

$\omega K^* $ 
& 
$  16.0 c^2 + 3.1 s^2  $
& 
\small $\ba{l} 
  ^3S_1= -0.123 c  \\
  ^3D_1= -0.0475 c  \\
  ^5D_1= -0.0582 s
\ea $ 
\\
\hline

$b_1 K $ 
& 
$  5.4 s^2  $
& 
\small $\ba{l} 
  ^3P_1=-0.0568 s
\ea $ 
\\
\hline

$h_1 K $ 
& 
$ 4.1 s^2  $
& 
\small $\ba{l} 
  ^3P_1= - 0.0721 s 
\ea $ 
\\
\hline

$a_1 K $ 
& 
$  1.3 c^2 - 6.2 sc + 7.0 s^2 $
& 
\small $\ba{l} 
  ^3P_1 =  - 0.0284 c + 0.0647 s  
\ea $ 
\\
\hline

$f_1 K $ 
& 
$  0.1 c^2 - 0.4 sc + 0.4 s^2 $
& 
\small $\ba{l} 
  ^3P_1= -0.0162 c + 0.0378 s 
\ea $ 
\\
\hline

$f_2 K $ 
& 
$  1.4 c^2 + 2.6 sc  + 1.2 s^2 $
& 
\small $\ba{l} 
  ^5P_1= -0.0648 c -0.0603 s   \\
  ^5F_1= -0.00104 c + 0.000733 s 
\ea $ 
\\
\hline

$\pi K_1(1273) $ 
& 
$  1.8 c^2 + 17.2 sc + 42.3  s^2 $
& 
\small $\ba{l} 
  ^3P_1=-0.0251 c - 0.123 s 
\ea $ 
\\
\hline

$\pi K_1(1402) $ 
& 
$  1.7 c^2 + 2.6 sc + 1.0 s^2 $
& 
\small $\ba{l} 
  ^3P_1=-0.0305 c -0.0240 s 
\ea $ 
\\
\hline

$\pi K_0^*(1412)$ 
& 
$  3.5 c^2 + 4.6 sc + 1.5 s^2 $ 
& 
\small $\ba{l} 
  ^1P_1= -0.0450 c -0.0299 s 
\ea $ 
\\
\hline

$\pi K_2^*(1429) $ 
& 
$  23.8 c^2 - 43.6 sc + 20.4 s^2 $
& 
\small $\ba{l} 
  ^5P_1=-0.122 c + 0.113 s \\
  ^5F_1=-0.00941 c - 0.00665 s 
\ea $ 
\\
\hline

$\pi K^*(1414) $ 
& 
$  14.1 c^2 - 27.2 sc + 23.7 s^2 $
& 
\small $\ba{l} 
  ^3S_1= -0.0806 c + 0.114 s  \\
  ^3D_1= -0.0416 c - 0.0294 s 
\ea $ 
\\
\hline
\hline
&
\m{2}{c||}{$\Gamma_{thy} = 227 c^2 - 70 sc + 212 s^2  $ MeV}  \\
\hline 
\end{tabular}
\vskip 1cm

\begin{tabular}{||c||c|l||c|l||}
\hline
\multicolumn{5}{||c||}{Table K11. 1$^3$D$_\J$ $kaons$ } \\
\hline 
& 
\m{2}{c||}{$K_3^*(1776)$} 
& 
\m{2}{c||}{$K^*(1717)$}  \\
\hline 
Mode
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  \\
\hline \hline

$\pi K $ 
& 
40 
& 
\small $\ba{l} 
  ^1F_3=+0.077
\ea $ 
& 
45
& 
\small $\ba{l} 
  ^1P_1=+0.085
\ea $ 
\\
\hline

$\eta K $ 
& 
19 
& 
\small $\ba{l} 
  ^1F_3=+0.098
\ea $ 
& 
53
& 
\small $\ba{l} 
  ^1P_1=+0.17 
\ea $ 
\\
\hline

$\eta' K $ 
& 
0 
& 
\small $\ba{l} 
  ^1F_3=-0.0062
\ea $ 
& 
1
& 
\small $\ba{l} 
  ^1P_1=-0.030 
\ea $ 
\\
\hline

$\rho K $ 
& 
10 
& 
\small $\ba{l} 
  ^3F_3=+0.045
\ea $ 
& 
26
& 
\small $\ba{l} 
  ^3P_1=-0.075
\ea $ 
\\
\hline

$\omega K $ 
& 
3 
& 
\small $\ba{l} 
  ^3F_3=+0.043
\ea $ 
& 
8
& 
\small $\ba{l} 
  ^3P_1=-0.075
\ea $ 
\\
\hline

$\phi K $ 
& 
1 
& 
\small $\ba{l} 
  ^3F_3=-0.026
\ea $ 
& 
9
& 
\small $\ba{l} 
  ^3P_1=+0.095
\ea $ 
\\
\hline

$\pi K^* $ 
& 
14 
& 
\small $\ba{l} 
  ^3F_3=-0.052
\ea $ 
& 
25
& 
\small $\ba{l} 
  ^3P_1=+0.074
\ea $ 
\\
\hline

$\eta K^* $ 
& 
0 
& 
\small $\ba{l} 
  ^3F_3=+0.0079 
\ea $ 
& 
1
& 
\small $\ba{l} 
  ^3P_1=-0.021
\ea $ 
\\
\hline

$\rho K^* $ 
& 
42 
& 
\small $\ba{l} 
  ^5P_3=-0.13 \\
  ^1F_3=+0.0033 \\
  ^3F_3 \equiv 0 \\
  ^5F_3=-0.0072 \\
  ^5H_3 \equiv 0
\ea $ 
& 
2
& 
\small $\ba{l} 
  ^1P_1=+0.035 \\
  ^3P_1 \equiv 0 \\
  ^5P_1=-0.016 \\
  ^5F_1=-0.0044
\ea $ 
\\
\hline

$\omega K^* $ 
& 
12
& 
\small $\ba{l} 
  ^5P_3=-0.12 \\
  ^1F_3=+0.0028 \\
  ^3F_3 \equiv 0 \\
  ^5F_3=-0.0062 \\
  ^5H_3 \equiv 0
\ea $ 
& 
1
& 
\small $\ba{l} 
  ^1P_1=+0.031 \\
  ^3P_1 \equiv 0 \\
  ^5P_1=-0.014 \\
  ^5F_1=-0.0030 
\ea $ 
\\
\hline

$b_1K $ 
& 
0
& 
\small $\ba{l} 
  ^3D_3=+0.0092  \\
  ^3G_3= +0.00012
\ea $ 
& 
-
& 
-
\\
\hline

$h_1K $ 
& 
0
& 
\small $\ba{l} 
  ^3D_3=+0.020 \\
  ^3G_3= +0.00057
\ea $ 
& 
33
& 
\small $\ba{l} 
  ^3S_1=+0.27 \\
  ^3D_1= +0.0040
\ea $ 
\\
\hline

$a_1K $ 
& 
0
& 
\small $\ba{l} 
  ^3D_3=+0.0043  \\
  ^3G_3= -0.000082 
\ea $ 
& 
-
& 
-
\\
\hline

$f_2 K$ 
& 
0
& 
\small $\ba{l} 
  ^5D_3= + 0.0012  \\
  ^5G_3= + 1.1 \cdot 10^{-6}
\ea $ 
& 
-
& 
-
\\
\hline

$\pi K_1(1273) $ 
& 
1
& 
\small $\ba{l} 
  ^3D_3=+0.022  \\
  ^3G_3=+0.0030
\ea $ 
& 
145
& 
\small $\ba{l} 
  ^3S_1=+0.26 \\
  ^3D_1=+0.028 
\ea $ 
\\
\hline

$\pi K_1(1402) $ 
& 
1
& 
\small $\ba{l} 
  ^3D_3=-0.022  \\
  ^3G_3\equiv 0 
\ea $ 
& 
0
& 
\small $\ba{l} 
  ^3S_1\equiv 0  \\
  ^3D_1=+0.0085 
\ea $ 
\\
\hline

$\pi K_2^*(1429) $ 
& 
1
& 
\small $\ba{l} 
  ^5D_3=-0.027 \\
  ^5G_3= -0.00053
\ea $ 
& 
0
& 
\small $\ba{l} 
  ^5D_1=+0.012
\ea $ 
\\
\hline

$\pi K^*(1414) $ 
& 
0
& 
\small $\ba{l} 
  ^3F_3=-0.0049
\ea $ 
& 
0
& 
\small $\ba{l} 
  ^3P_1=+0.0043
\ea $ 
\\
\hline

$\pi K(1460) $ 
& 
0
& 
\small $\ba{l} 
  ^1F_3=+0.0027
\ea $ 
& 
0
& 
\small $\ba{l} 
  ^1P_1=+0.0061
\ea $ 
\\
\hline
\hline
&
\m{2}{c||}{$\Gamma_{thy} = 145$ MeV} 
&
\m{2}{c||}{$\Gamma_{thy} = 348$ MeV}  \\
\hline 
& 
\m{2}{c||}{$\Gamma_{expt} = 159\pm 21$ MeV} 
& 
\m{2}{c||}{$\Gamma_{expt} = 322\pm 110$ MeV} \\
\hline 
\end{tabular}
\vskip 1cm

\begin{tabular}{||c||c|l||}
\hline
\multicolumn{3}{||c||}{Table K12. 1$^{2S+1}$D$_\J$ $kaons$, general mixing } \\
\hline 
& 
\m{2}{c||}{$K_2(1773) = c | 1^1{\rm D}_2\rangle + s | 1^3{\rm D}_2\rangle $} \\
\hline
Mode
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.} \\
\hline \hline

$ \rho K$
& 
$ 43.8  c^2 + 64.7   sc + 57.0   s^2    $
& 
\small $\ba{l} 
  ^3P_2= -0.0812 c - 0.0995 s \\
  ^3F_2=  -0.0454 c + 0.0371 s
\ea $ 
\\
\hline

$\omega K$
& 
$ 14.3  c^2 + 21.8  sc + 18.7  s^2    $
& 
\small $\ba{l} 
  ^3P_2= -0.0815 c - 0.0998 s \\
  ^3F_2=  -0.0441 c + 0.0360 s
\ea $ 
\\
\hline

$\phi K$
& 
$ 14.8  c^2 - 33.2  sc + 21.6  s^2    $
& 
\small $\ba{l} 
  ^3P_2= -0.111 c + 0.136 s  \\
  ^3F_2=  -0.0261 c - 0.0213 s
\ea $ 
\\
\hline

$\pi K^* $
& 
$ 46.5  c^2 - 54.8  sc + 57.7  s^2     $
& 
\small $\ba{l} 
  ^3P_2= - 0.0792 c + 0.0969 s  \\
  ^3F_2= - 0.0532 c - 0.0434 s 
\ea $ 
\\
\hline

$\eta K^* $
& 
$ 29.7  c^2 + 10.4  sc + 1.2  s^2    $
& 
\small $\ba{l} 
  ^3P_2= -0.140 c  -0.0293 s \\
  ^3F_2= -0.0465 c + 0.00651 s
\ea $ 
\\
\hline

$\rho K^* $
& 
$  20.3  c^2 + 10.3  s^2$
& 
\small $\ba{l} 
  ^3P_2= - 0.0890 c  \\
  ^5P_2= - 0.0629 s  \\
  ^3F_2= - 0.00918 c  \\
  ^5F_2= - 0.0106 s 
\ea $ 
\\
\hline

$\omega K^* $
& 
$  5.9  c^2 + 3.0  s^2$
& 
\small $\ba{l} 
  ^3P_2= - 0.0853  c  \\
  ^5P_2= - 0.0603  s  \\
  ^3F_2= - 0.00780 c  \\
  ^5F_2= - 0.00900 s 
\ea $ 
\\
\hline

$b_1 K$
& 
$ 0.1 s^2 $
& 
\small $\ba{l} 
  ^3D_2= - 0.00878 s  
\ea $ 
\\
\hline

$h_1 K$
& 
$ 0.3 s^2 $
& 
\small $\ba{l} 
  ^3D_2= - 0.0198 s  
\ea $ 
\\
\hline

$a_1 K$
& 
$ 0.1  c^2 - 0.1  sc + 0.1  s^2    $
& 
\small $\ba{l} 
  ^3D_2= - 0.00760 c + 0.00709 s
\ea $ 
\\
\hline

$f_2 K$
& 
$  4.5  c^2  + 10.9   sc + 6.7   s^2   $
& 
\small $\ba{l} 
  ^5S_2= - 0.229 c - 0.281 s  \\
  ^5D_2= - 0.000477 c - 0.000117 s  \\
  ^5G_2= -2.18 \cdot 10^{-7}c + 1.78 \cdot 10^{-7}s
\ea $ 
\\
\hline

$\pi K_1(1273) $
& 
$ 1.1 c^2 + 5.3 sc + 6.6 s^2 $ 
& 
\small $\ba{l} 
  ^3D_2 = - 0.0204 c - 0.0508 s  
\ea $ 
\\
\hline

$\pi K_1(1402)$
& 
$ 0.4 c^2 + 0.1 sc $ 
& 
\small $\ba{l} 
  ^3D_2= - 0.0168 c  - 0.00138 s 
\ea $ 
\\
\hline

$\pi K_0^*(1412)$
& 
$ 0.1 c^2 + 0.4 sc + 0.4 s^2 $ 
& 
\small $\ba{l} 
  ^1D_2 = -0.00783 c - 0.0159 s 
\ea $ 
\\
\hline

$\pi K_2^*(1429) $
& 
$  51.1  c^2 - 123.3 sc  + 75.3  s^2   $
& 
\small $\ba{l} 
  ^5S_2= - 0.190 c +  0.233 s \\
  ^5D_2= - 0.0254 c + 0.00603 s  \\
  ^5G_2= - 0.000668 c - 0.000545  s~
\ea $ 
\\
\hline
$\pi K^*(1414) $
& 
$ 0.1 c^2 + 0.1 s^2 $
& 
\small $\ba{l} 
  ^3P_2= - 0.00428 c + 0.00524 s  \\
  ^3F_2= - 0.00484 c - 0.00396 s 
\ea $ 
\\
\hline
\hline
&
\m{2}{c||}{$\Gamma_{thy} =  233 c^2   - 98 sc  +  259  s^2  $ MeV} \\
\hline 
& 
\m{2}{c||}{$\Gamma_{expt} = 186\pm 14$ MeV} \\
\hline 
\end{tabular}
\vskip 1cm

\begin{tabular}{||c||c|l||}
\hline
\multicolumn{3}{||c||}{Table K13. 1$^{2S+1}$D$_\J$ $kaons$, general mixing } \\
\hline 
& 
\m{2}{c||}{$K_2(1816) = -s | 1^1{\rm D}_2\rangle + c | 1^3{\rm D}_2\rangle $} \\
\hline 
Mode
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  \\
\hline \hline

$\rho K$
& 
$ 61.5  c^2 - 61.2   sc + 49.0  s^2    $
& 
\small $\ba{l} 
  ^3P_2= -0.0976 c + 0.0797 s \\
  ^3F_2=  +0.0420 c + 0.0514 s
\ea $ 
\\
\hline

$\omega K$
& 
$ 20.3  c^2 - 20.8  sc + 16.0  s^2     $
& 
\small $\ba{l} 
  ^3P_2= - 0.0981 c + 0.0801 s \\
  ^3F_2= + 0.0409 c + 0.0501 s
\ea $ 
\\
\hline

$\phi K$
& 
$ 26.1  c^2 + 38.8 sc  + 18.2  s^2   $
& 
\small $\ba{l} 
  ^3P_2=  + 0.140 c + 0.114 s  \\
  ^3F_2=  - 0.0270 c  + 0.0331 s
\ea $ 
\\
\hline

$\pi K^* $
& 
$  61.7 c^2 + 48.7  sc + 51.8  s^2    $
& 
\small $\ba{l} 
  ^3P_2= + 0.0945  c + 0.0771 s  \\
  ^3F_2= - 0.0482 c  + 0.0590  s 
\ea $ 
\\
\hline

$\eta K^* $
& 
$  1.4 c^2 - 11.2  sc + 34.6  s^2    $
& 
\small $\ba{l} 
  ^3P_2= - 0.0296  c  + 0.141  s \\
  ^3F_2= + 0.00784 c  + 0.0560 s
\ea $ 
\\
\hline

$\rho K^* $
& 
$  16.4  c^2 + 31.7 s^2$
& 
\small $\ba{l} 
  ^3P_2= + 0.100  s  \\
  ^5P_2= - 0.0708 c  \\
  ^3F_2= + 0.0151 s  \\
  ^5F_2= - 0.0174 c 
\ea $ 
\\
\hline

$\omega K^* $
& 
$ 5.0   c^2 + 9.6  s^2$
& 
\small $\ba{l} 
  ^3P_2= + 0.0976 s  \\
  ^5P_2= - 0.0690 c  \\
  ^3F_2= + 0.0135 s  \\
  ^5F_2= - 0.0156 c 
\ea $ 
\\
\hline

$h_1 K$
& 
$ 0.7 c^2 $
& 
\small $\ba{l} 
  ^3D_2= - 0.0278 c  
\ea $ 
\\
\hline

$b_1 K$
& 
$ 0.5 c^2 $
& 
\small $\ba{l} 
  ^3D_2= - 0.0169 c   
\ea $ 
\\
\hline

$a_1 K$
& 
$ 0.3  c^2 + 0.7  sc + 0.4  s^2    $
& 
\small $\ba{l} 
  ^3D_2= + 0.0134 c + 0.0146 s
\ea $ 
\\
\hline

$f_1 K$
& 
$  0.0  $
& 
\small $\ba{l} 
  ^3D_2= + 0.00582 c + 0.00621 s
\ea $ 
\\
\hline

$a_2 K$
& 
$  20.4  c^2  - 33.3 sc + 13.6  s^2  $
& 
\small $\ba{l} 
  ^5S_2=   - 0.281 c + 0.229 s  \\
  ^5D_2=    - 0.000118 c + 0.000481 s \\
  ^5G_2=   + 1.81 \cdot 10^{-7} c + 2.22 \cdot 10^{-7} s
\ea $ 
\\
\hline

$f_2 K$
& 
$  29.1  c^2  - 47.5  sc +  19.4  s^2  $
& 
\small $\ba{l} 
  ^5S_2= - 0.261 c + 0.213 s  \\
  ^5D_2= - 0.00260 c +0.0107 s \\
  ^5G_2=  + 0.0000928 c + 0.000114 s 
\ea $ 
\\
\hline

$\pi K_1(1273) $
& 
$ 9.9 c^2 - 8.0 sc + 1.6 s^2 $
& 
\small $\ba{l} 
  ^3D_2 = - 0.0582 c + 0.0235 s  
\ea $ 
\\
\hline

$\pi K_1(1402)$
& 
$ - 0.1 sc + 0.8 s^2 $
& 
\small $\ba{l} 
  ^3D_2= - 0.00142 c  + 0.0208 s 
\ea $ 
\\
\hline

$\pi K_0^*(1412)$
& 
$ 0.7 c^2 - 0.7 sc + 0.2 s^2 $
& 
\small $\ba{l} 
  ^1D_2 = -0.0199 c + 0.00954 s 
\ea $ 
\\
\hline

$\pi K_2^*(1429) $
& 
$  82.9  c^2  + 136.1 sc + 57.0  s^2   $
& 
\small $\ba{l} 
  ^5S_2= + 0.219 c +  0.197 s \\
  ^5D_2= + 0.00757 c + 0.0321 s  \\
  ^5G_2= - 0.000895 c + 0.00110   s~
\ea $ 
\\
\hline

$\pi K^*(1414) $
& 
$ 0.1 c^2 - 0.1 sc + 0.1 s^2  $
& 
\small $\ba{l} 
  ^3P_2= + 0.00410 c + 0.00334 s  \\
  ^3F_2= - 0.00557 c + 0.00682 s 
\ea $ 
\\
\hline
\hline
&
\m{2}{c||}{$\Gamma_{thy} = 337 c^2  + 41 sc + 304 s^2 $ MeV} \\
\hline 
& 
\m{2}{c||}{$\Gamma_{expt} = 276\pm 35$ MeV}  \\
\hline 
\end{tabular}
\vskip 1cm

\begin{tabular}{||c||c|l||c|l||}
\hline
\multicolumn{5}{||c||}{Table K14. 1$^3$F$_\J$ $kaons$ } \\
\hline 
& 
\m{2}{c||}{$K_4^*(2045)$} 
& 
\m{2}{c||}{$K_2^*(2050)$}  \\
\hline 
Mode
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  \\
\hline \hline

$ \pi K$
& 
21
& 
\small $\ba{l} 
  ^1G_4=+0.048
\ea $ 
& 
20
& 
\small $\ba{l} 
  ^1D_2=+0.046
\ea $ 
\\
\hline

$\eta K $
& 
0
& 
\small $\ba{l} 
  ^1G_4=-0.011
\ea $ 
& 
1
& 
\small $\ba{l} 
  ^1D_2=-0.015
\ea $ 
\\
\hline

$\eta' K $
& 
2
& 
\small $\ba{l} 
  ^1G_4=+0.029
\ea $ 
& 
15
& 
\small $\ba{l} 
  ^1D_2=+0.083
\ea $ 
\\
\hline

$\rho K $
& 
7
& 
\small $\ba{l} 
  ^3G_4=+0.030
\ea $ 
& 
13
& 
\small $\ba{l} 
  ^3D_2=-0.042
\ea $ 
\\
\hline

$ \omega K $
& 
2
& 
\small $\ba{l} 
  ^3G_4=+0.029
\ea $ 
& 
4
& 
\small $\ba{l} 
  ^3D_2=-0.041
\ea $ 
\\
\hline

$\phi K $
& 
1
& 
\small $\ba{l} 
  ^3G_4=+0.022
\ea $ 
& 
6
& 
\small $\ba{l} 
  ^3D_2=-0.054
\ea $ 
\\
\hline

$\pi K^* $
& 
8
& 
\small $\ba{l} 
  ^3G_4=-0.033
\ea $ 
& 
13
& 
\small $\ba{l} 
  ^3D_2=+0.042
\ea $ 
\\
\hline

$\eta K^* $
& 
3
& 
\small $\ba{l} 
  ^3G_4=-0.035
\ea $ 
& 
11
& 
\small $\ba{l} 
  ^3D_2=+0.068
\ea $ 
\\
\hline

$\eta' K^* $
& 
0
& 
\small $\ba{l} 
  ^3G_4=+0.00096
\ea $ 
& 
0
& 
\small $\ba{l} 
  ^3D_2=-0.0066
\ea $ 
\\
\hline

$\rho K^* $
& 
29
& 
\small $\ba{l} 
  ^5D_4=-0.070 \\
  ^1G_4=+0.0055 \\
  ^3G_4 \equiv 0 \\
  ^5G_4=-0.011 \\
  ^5I_4 \equiv 0
\ea $ 
& 
8
& 
\small $\ba{l} 
  ^5S_2 \equiv 0 \\
  ^1D_2=+0.024 \\
  ^3D_2 \equiv 0 \\
  ^5D_2=-0.018 \\
  ^5G_2=-0.022
\ea $ 
\\
\hline

$\omega K^* $
& 
9
& 
\small $\ba{l} 
  ^5D_4=-0.069 \\
  ^1G_4=+0.0052 \\
  ^3G_4 \equiv 0 \\
  ^5G_4=-0.010 \\
  ^5I_4 \equiv 0
\ea $ 
& 
3
&
\small $\ba{l} 
  ^5S_2 \equiv 0 \\
  ^1D_2=+0.024 \\
  ^3D_2 \equiv 0 \\
  ^5D_2=-0.018 \\
  ^5G_2=-0.021
\ea $ 
\\
\hline

$\phi K^* $
& 
3
& 
\small $\ba{l} 
  ^5D_4=+0.048 \\
  ^1G_4=-0.0012 \\
  ^3G_4 \equiv 0 \\
  ^5G_4=+0.0024 \\
  ^5I_4 \equiv 0
\ea $ 
& 
1
& 
\small $\ba{l} 
  ^5S_2 \equiv 0 \\
  ^1D_2=-0.017 \\
  ^3D_2 \equiv 0 \\
  ^5D_2=+0.013 \\
  ^5G_2=+0.0050
\ea $ 
\\
\hline

$b_1 K $
& 
2
& 
\small $\ba{l} 
  ^3F_4=+0.022 \\
  ^3H_4=+0.0012
\ea $ 
& 
50
& 
\small $\ba{l} 
  ^3P_2=+0.11 \\
  ^3F_2=+0.0054
\ea $ 
\\
\hline

$h_1 K $
& 
1
& 
\small $\ba{l} 
  ^3F_4=+0.027 \\
  ^3H_4=+0.0019
\ea $ 
& 
18
& 
\small $\ba{l} 
  ^3P_2=+0.10 \\
  ^3F_2=+0.0065
\ea $ 
\\
\hline

$ h_1(1386)K$
& 
0
& 
\small $\ba{l} 
  ^3F_4=+0.012 \\
  ^3H_4=+0.00032
\ea $ 
& 
18
& 
\small $\ba{l} 
  ^3P_2=+0.13 \\
  ^3F_2=+0.0034
\ea $ 
\\
\hline

$ a_1 K$
& 
1
& 
\small $\ba{l} 
  ^3F_4=+0.012 \\
  ^3H_4=-0.00087
\ea $ 
& 
26
& 
\small $\ba{l} 
  ^3P_2= -0.074 \\
  ^3F_2=-0.011 
\ea $ 
\\
\hline

$f_1 K $
& 
0
& 
\small $\ba{l} 
  ^3F_4=+0.0093 \\
  ^3H_4=-0.00056
\ea $ 
& 
7
& 
\small $\ba{l} 
  ^3P_2=-0.074 \\
  ^3F_2=-0.0082
\ea $ 
\\
\hline

$ f_1^{s\bar s}(1426) K$
& 
0
& 
\small $\ba{l} 
  ^3F_4=-0.0043 \\
  ^3H_4=+0.000011
\ea $ 
& 
6
& 
\small $\ba{l} 
  ^3P_2=+0.087 \\
  ^3F_2=+0.0037
\ea $ 
\\
\hline

$ a_2 K$
& 
1
& 
\small $\ba{l} 
  ^5F_4=+0.015 \\
  ^5H_4=+0.00048
\ea $ 
& 
7
& 
\small $\ba{l} 
  ^5P_2=-0.042 \\
  ^5F_2=-0.0084
\ea $ 
\\
\hline

$f_2 K $
& 
1
& 
\small $\ba{l} 
  ^5F_4=+0.020 \\
  ^5H_4=+0.00073
\ea $ 
& 
3
& 
\small $\ba{l} 
  ^5P_2=-0.043 \\
  ^5F_2=-0.011
\ea $ 
\\
\hline

$ f'_2(1525) K$
& 
0
& 
\small $\ba{l} 
  ^5F_4=-0.00073 \\
  ^5H_4=-2.2 \cdot 10^{-6}
\ea $ 
& 
0
& 
\small $\ba{l} 
  ^5P_2=+0.027 \\
  ^5F_2=+0.00053
\ea $ 
\\
\hline
\end{tabular}
\vskip 1cm

\begin{tabular}{||c||c|l||c|l||}
\hline
\multicolumn{5}{||c||}{Table K14. 1$^3$F$_\J$ $kaons$  $(cont.)$} \\
\hline 
& 
\m{2}{c||}{$K_4^*(2045)$} 
& 
\m{2}{c||}{$K_2^*(2050)$}  \\
\hline 
Mode
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  \\
\hline \hline

$ \pi(1300) K$
& 
0
& 
\small $\ba{l} 
  ^1G_4=+0.0036
\ea $ 
& 
0
& 
\small $\ba{l} 
  ^1D_2=+0.0083
\ea $ 
\\
\hline

$\eta(1293) K$
& 
0
& 
\small $\ba{l} 
  ^1G_4=+0.0038
\ea $ 
& 
0
& 
\small $\ba{l} 
  ^1D_2=+0.0083
\ea $ 
\\
\hline

$\eta_s(1415) K$
& 
0
& 
\small $\ba{l} 
  ^1G_4=-0.0015
\ea $ 
& 
0
& 
\small $\ba{l} 
  ^1D_2=-0.0085
\ea $ 
\\
\hline

$ \rho(1465) K$
& 
0
& 
\small $\ba{l} 
  ^3G_4=+0.00046
\ea $ 
& 
0
& 
\small $\ba{l} 
  ^3D_2=-0.0035
\ea $ 
\\
\hline

$\omega(1419) K$
& 
0
& 
\small $\ba{l} 
  ^3G_4=+0.0011
\ea $ 
& 
0
& 
\small $\ba{l} 
  ^3D_2=-0.0048
\ea $ 
\\
\hline

$\pi K_1(1273) $
& 
2
& 
\small $\ba{l} 
  ^3F_4=+0.017 \\
  ^3H_4=+0.0036
\ea $ 
& 
79
& 
\small $\ba{l} 
  ^3P_2=+0.12  \\
  ^3F_2=+0.017 
\ea $ 
\\
\hline

$\eta K_1(1273) $
& 
1
& 
\small $\ba{l} 
  ^3F_4=+0.021 \\
  ^3H_4=+0.00073 
\ea $ 
& 
22
& 
\small $\ba{l} 
  ^3P_2=+0.14 \\
  ^3F_2=+0.0041 
\ea $ 
\\
\hline

$\rho K_1(1273) $
& 
0
& 
\small $\ba{l} 
  ^3F_4=-2.8 \cdot 10^{-6}  \\
  ^5F_4=+1.1 \cdot 10^{-5}   \\
  ^3H_4=+5.6 \cdot 10^{-9} \\
  ^5H_4=+6.9 \cdot 10^{-9}
\ea $ 
& 
1
& 
\small $\ba{l} 
  ^3P_2=+0.023  \\
  ^5P_2=-0.013  \\
  ^3F_2=+0.00011 \\
  ^5F_2=-0.00013 
\ea $ 
\\
\hline

$\pi K_1(1402) $
& 
2
& 
\small $\ba{l} 
  ^3F_4=-0.024  \\
  ^3H_4\equiv 0
\ea $ 
& 
0
& 
\small $\ba{l} 
  ^3P_2\equiv 0 \\
  ^3F_2=+0.0061
\ea $ 
\\
\hline

$\eta K_1(1402) $
& 
0
& 
\small $\ba{l} 
  ^3F_4=-0.0035 \\
  ^3H_4=-0.000079
\ea $ 
& 
7
& 
\small $\ba{l} 
  ^3P_2=-0.094 \\
  ^3F_2=-0.0017
\ea $ 
\\
\hline

$\pi K_2^*(1429) $
& 
2
& 
\small $\ba{l} 
  ^5F_4=-0.024 \\
  ^5H_4=-0.0010
\ea $ 
& 
8
& 
\small $\ba{l} 
  ^5P_2=+0.043 \\
  ^5F_2=+0.013
\ea $ 
\\
\hline

$\eta K_2^*(1429) $
& 
0
& 
\small $\ba{l} 
  ^5F_4=+0.00081 \\
  ^5H_4=+7.5 \cdot 10^{-6} 
\ea $ 
& 
0
& 
\small $\ba{l} 
  ^5P_2=-0.0086 \\
  ^5F_2=-0.00049
\ea $ 
\\
\hline

$\pi K^*(1414) $
& 
0
& 
\small $\ba{l} 
  ^3G_4=-0.0069
\ea $ 
& 
0
& 
\small $\ba{l} 
  ^3D_2=+0.0069
\ea $ 
\\
\hline

$\eta K^*(1414) $
& 
0
& 
\small $\ba{l} 
  ^3G_4=-0.00086
\ea $ 
& 
0
& 
\small $\ba{l} 
  ^3D_2=+0.0062
\ea $ 
\\
\hline

$\pi K(1460) $
& 
0
& 
\small $\ba{l} 
  ^1G_4=+0.0048
\ea $ 
& 
0
& 
\small $\ba{l} 
  ^1D_2=+0.0085
\ea $ 
\\
\hline

$\eta K(1460)$
& 
0
& 
\small $\ba{l} 
  ^1G_4=-0.000027
\ea $ 
& 
0
& 
\small $\ba{l} 
  ^1D_2=-0.00069 
\ea $ 
\\
\hline

$\pi K^*(1717) $
& 
0
& 
\small $\ba{l} 
  ^3G_4=+0.00012
\ea $ 
& 
0
&
\small $\ba{l} 
  ^3D_2=+0.010
\ea $ 
\\
\hline

$\pi K_2(1773) $
& 
0
& 
\small $\ba{l} 
  ^5D_4= +0.0038  \\
  ^5G_4= +0.00013  \\
  ^5I_4= +0.000017
\ea $ 
& 
61
&
\small $\ba{l} 
  ^5S_2=+0.25   \\
  ^5D_2=+0.013 \\
  ^5G_2=+0.000083 
\ea $ 
\\
\hline

$\pi K_2(1816) $
& 
0
& 
\small $\ba{l} 
  ^5D_4=-0.0037   \\
  ^5G_4=-0.000020 \\
  ^5I_4=+2.9 \cdot 10^{-8}
\ea $ 
& 
0 
&
\small $\ba{l} 
  ^5S_2= +0.018 \\
  ^5D_2= +0.0033 \\
  ^5G_2= +0.000030
 
\ea $ 
\\
\hline

$\pi K_3^*(1776)$
& 
0
& 
\small $\ba{l} 
  ^7D_4=-0.012 \\
  ^7G_4=-0.00017 \\
  ^7I_4=-9.3 \cdot 10^{-7}
\ea $ 
& 
0
& 
\small $\ba{l} 
  ^7D_2=+0.0066 \\
  ^7G_2=+0.00012
\ea $ 
\\
\hline
\hline
&
\m{2}{c||}{$\Gamma_{thy} = 98$ MeV}  
&
\m{2}{c||}{$\Gamma_{thy} = 295$ MeV}  \\
\hline

& 
\m{2}{c||}{$\Gamma_{expt} = 198\pm 30$ MeV} 
&
\m{2}{c||}{}  \\
\hline 
\end{tabular}
\vskip 1cm

\begin{tabular}{||c||c|l||}
\hline
\multicolumn{3}{||c||}{Table K15. 
1$^{2S+1}$F$_3$ $kaons$, general mixing (two states) } \\
\hline 
& 
\m{2}{c||}{$K_3^a(2050) = c | 1^1{\rm F}_3\rangle + s | 1^3{\rm F}_3\rangle$}  \\
\hline 
Mode
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  \\
\hline \hline

$\rho K$ 
& 
$  21.3 c^2   + 20.4  sc  + 24.2  s^2  $
& 
\small $\ba{l} 
  ^3D_3 = -0.0430 c - 0.0496 s  \\
  ^3G_3 = -0.0304 c + 0.0263 s
\ea $ 
\\
\hline

$\omega K$ 
& 
$ 6.9  c^2  + 6.9  sc + 7.9  s^2  $
& 
\small $\ba{l} 
  ^3D_3 = - 0.0429 c - 0.0496 s  \\
  ^3G_3 = - 0.0297 c + 0.0258 s
\ea $ 
\\
\hline

$\phi K$ 
& 
$  7.5  c^2  - 12.9   sc + 9.4  s^2  $
& 
\small $\ba{l} 
  ^3D_3 = + 0.0556 c - 0.0642 s  \\
  ^3G_3 = + 0.0232 c + 0.0201 s
\ea $ 
\\
\hline

$\pi K^* $ 
& 
$ 22.9  c^2  - 17.8  sc + 25.4  s^2   $
& 
\small $\ba{l} 
  ^3D_3 =  -.0430 c + .0497 s  \\
  ^3G_3 =  -.0336 c - .0291 s
\ea $ 
\\
\hline

$\eta K^* $ 
& 
$  0.4 c^2  + 3.6  sc + 17.4  s^2  $
& 
\small $\ba{l} 
  ^3D_3 = + 0.0121 c + 0.0816 s \\
  ^3G_3 = + 0.00621 c - 0.0313 s 
\ea $ 
\\
\hline

$\eta' K^* $ 
& 
$ 2.3  c^2  + 0.9  sc + 0.1  s^2  $
& 
\small $\ba{l} 
  ^3D_3= - 0.0399 c - 0.00791 s  \\
  ^3G_3= - 0.00598 c + 0.000889 s 
\ea $ 
\\
\hline

$\rho K^* $ 
& 
$ 15.8  c^2  + 11.3  s^2   $
& 
\small $\ba{l} 
  ^3D_3= - 0.0500 c \\
  ^5D_3= - 0.0408 s  \\
  ^3G_3= - 0.0156 c  \\
  ^5G_3= - 0.0174 s  
\ea $ 
\\
\hline

$\omega K^* $ 
& 
$ 5.0  c^2  + 3.6   s^2  $
& 
\small $\ba{l} 
  ^3D_3= - 0.0492 c \\
  ^5D_3= - 0.0402 s  \\
  ^3G_3= - 0.0148 c  \\
  ^5G_3= - 0.0166 s  
\ea $ 
\\
\hline

$\phi K^* $ 
& 
$ 1.5  c^2  + 1.0  s^2   $
& 
\small $\ba{l} 
  ^3D_3= - 0.0351  c \\
  ^5D_3= + 0.0287  s  \\
  ^3G_3= - 0.00355 c  \\
  ^5G_3= + 0.00397 s  
\ea $ 
\\
\hline

$b_1 K$ 
& 
$ 0.9 s^2 $ 
& 
\small $\ba{l} 
  ^3F_3 = -0.0140 s 
\ea $ 
\\
\hline

$h_1 K $ 
& 
$   0.5  s^2   $
& 
\small $\ba{l} 
  ^3F_3 = - 0.0178  
\ea $ 
\\
\hline

$h_1(1386) K$ 
& 
$  0.1  s^2   $
& 
\small $\ba{l} 
  ^3F_3 = - 0.00756 s 
\ea $ 
\\
\hline

$a_0(1450) K$ 
& 
$ 0.0 $
& 
\small $\ba{l} 
  ^1F_3= -0.00217 c + 0.00260 s
\ea $ 
\\
\hline

$a_1 K$ 
& 
$ 1.3  c^2 - 2.8   sc + 1.5  s^2   $
& 
\small $\ba{l} 
  ^3F_3 = - 0.0172 c + 0.0180 s 
\ea $ 
\\
\hline

$ f_1 K$ 
& 
$0.2 c^2 - 0.5 sc + 0.3 s^2 $
& 
\small $\ba{l} 
  ^3F_3= - 0.0133 c  + 0.0142 s  
\ea $ 
\\
\hline

$f_1^{s\bar s}(1426) K$ 
& 
$   0.1  sc    $
& 
\small $\ba{l} 
  ^3F_3 = -0.00616 c -0.00686 s  
\ea $ 
\\
\hline

$f_0(1370) K$ 
& 
$  - 0.1 sc  $ 
& 
\small $\ba{l} 
  ^1F_3 = - 0.00494 c + 0.00612 s 
\ea $ 
\\
\hline

$f_0^{s\bar s}(1500) K$ 
& 
$  0.0   $
& 
\small $\ba{l} 
  ^1F_3 = - 0.00116 c - 0.00137 s
\ea $ 
\\
\hline

$a_2 K$ 
& 
$ 28.2  c^2 + 63.6  sc  + 36.7   s^2   $
& 
\small $\ba{l} 
  ^5P_3 = - 0.0864 c - 0.0997 s    \\
  ^5F_3 = - 0.0135 c + 0.000215    \\
  ^5H_3 = - 0.000662 c + 0.000574 s
\ea $ 
\\
\hline

$f_2 K$ 
& 
$ 11.1  c^2  + 24.7  sc + 14.3  s^2   $
& 
\small $\ba{l} 
  ^5P_3= - 0.0883  c - 0.102    s  \\
  ^5F_3= - 0.0171  c + 0.000327 s \\
  ^5H_3= - 0.00101 c + 0.000873 s 
\ea $ 
\\
\hline

$f'_2(1525) K$ 
& 
$  1.1  c^2  - 2.5  sc + 1.5  s^2   $
& 
\small $\ba{l} 
  ^5P_3 = - 0.0550 c + 0.0635 s   \\
  ^5F_3 = - 0.000844 c - 1.50 \cdot 10^{-6} s \\
  ^5H_3 = - 4.63 \cdot 10^{-6} c  - 4.01 \cdot 10^{-6} s 
\ea $ 
\\
\hline
\end{tabular}
\vskip 1cm

\begin{tabular}{||c||c|l||}
\hline
\multicolumn{3}{||c||}{Table K15. 1$^{2S+1}$F$_3$ $kaons$, general mixing  $(cont.)$} \\
\hline 
& 
\m{2}{c||}{$K_3^a(2050)$}  \\
\hline 
Mode
& $\Gamma_i($MeV$)$  & \m{1}{c||}{Amps.}  \\
\hline \hline

$\rho(1465) K$ 
& 
$   0.1 sc $
& 
\small $\ba{l} 
  ^3D_3 =  -0.00358  c - 0.00414 s  \\
  ^3G_3 =  -0.000520 c + 0.000451 s 
\ea $ 
\\
\hline

$\omega(1419) K$ 
& 
$0.0 $ 
& 
\small $\ba{l} 
  ^3D_3 =  -0.00497  c - 0.00573  s  \\
  ^3G_3 =  -0.00120  c + 0.00104  s 
\ea $ 
\\
\hline

$\pi K_1(1273) $ 
& 
$    1.3  c^2 + 5.7  sc + 6.1 s^2   $
& 
\small $\ba{l} 
  ^3F_3 = - 0.0161 c  - 0.0346 s
\ea $ 
\\
\hline

$\eta K_1(1273) $ 
& 
$    0.2  c^2 + 0.3  sc + 0.1 s^2   $
& 
\small $\ba{l} 
  ^3F_3 = - 0.0109 c - 0.0106  s
\ea $ 
\\
\hline

$\rho K_1(1273) $ 
& 
$ 0.5  c^2 + 1.2 sc + 0.7 s^2  $
& 
\small $\ba{l} 
  ^5P_3 =   -0.0269 c - 0.0311 s   \\
  ^1F_3 =  + 0.0000525 s    \\
  ^3F_3 =  + 0.0000321 c - 0.0000556 s    \\
  ^5F_3 =  - 0.000124 c  - 0.0000718 s  \\
  ^5H_3 =  - 2.07 \cdot 10^{-7} c + 1.80 \cdot 10^{-7} s
\ea $ 
\\
\hline

$\pi K_1(1402) $ 
& 
$ 0.9 c^2 + 0.9 sc + 0.2 s^2 $
& 
\small $\ba{l} 
  ^3F_3 = - 0.0152 c  - 0.00706 s
\ea $ 
\\
\hline

$\eta K_1(1402) $ 
& 
$ 0.0 $
& 
\small $\ba{l} 
  ^3F_3= - 0.00460 c + 0.00354 s 
\ea $ 
\\
\hline

$\pi K_0^*(1412) $ 
& 
$  0.5  c^2 + 1.3 sc +  0.9  s^2  $
& 
\small $\ba{l} 
  ^1F_3 = -0.0111 c -0.0147 s
\ea $ 
\\
\hline

$\eta K_0^*(1412) $ 
& 
$ 0.0$
& 
\small $\ba{l} 
  ^1F_3 = - 0.00329 c + 0.000675 s 
\ea $ 
\\
\hline

$\pi K_2^*(1429) $ 
& 
$  31.8  c^2  - 69.6  sc + 40.2  s^2  $
& 
\small $\ba{l} 
  ^5P_3 = -0.0890 c + 0.103 s  \\
  ^5F_3 = -0.0207 c - 0.000460 s \\
  ^5H_3 = -0.00142 c - 0.00123 s
\ea $ 
\\
\hline

$\eta K_2^*(1429) $ 
& 
$ 7.0 c^2 + 2.8 sc  + 0.3  s^2   $
& 
\small $\ba{l} 
  ^5P_3 = - 0.103 c  - 0.0205 s  \\
  ^5F_3 = - 0.00452 c + 3.81 \cdot 10^{-6} s \\
  ^5H_3 = - 0.0000686 c + 0.0000102 s
\ea $ 
\\
\hline

$\pi K^*(1414) $ 
& 
$ 0.4 c^2 - 0.1 sc + 0.4 s^2 $
& 
\small $\ba{l} 
  ^3D_3 = - 0.00713 c + 0.00823 s \\
  ^3G_3 = - 0.00715 c - 0.00619 s
\ea $ 
\\
\hline

$\eta K^*(1414) $ 
& 
$ 0.0   $
& 
\small $\ba{l} 
  ^3D_3 = + 0.00110 c + 0.00739 s \\
  ^3G_3 = + 0.000170 c - 0.000858 s 
\ea $ 
\\
\hline

$\pi K^*(1717) $ 
& 
$ 0.1 sc + 0.1 s^2 $
& 
\small $\ba{l} 
  ^3D_3 = - 0.00350 c - 0.00906 s  \\
  ^3G_3 = - 3.23 \cdot 10^{-6} c - 0.000176 s
\ea $ 
\\
\hline

$\pi K_2(1773)$ 
&
$ 0.1  sc +  0.2 s^2 $
& 
\small $\ba{l} 
  ^5D_3 = - 0.00489 c   - 0.0125 s  \\
  ^5G_3 = - 0.0000581 c - 0.000193 s 
\ea $ 
\\
\hline

$\pi K_2(1816) $ 
& 
$ 0.0 $
& 
\small $\ba{l} 
  ^5D_3 = - 0.00443 c + 0.00195 s  \\
  ^5G_3 = - 0.0000332 c - 0.0000111 s  
\ea $ 
\\
\hline

$\pi K_3^*(1776) $ 
& 
$ 25.8  c^2  -59.4  sc + 34.2 s^2   $
& 
\small $\ba{l} 
  ^7S_3 =  - 0.165 c + 0.190 s \\
  ^7D_3 =  - 0.0126 c + 0.00722 s   \\
  ^7G_3 =  - 0.000188 c - 0.0000245 s \\
  ^7I_3 = - 1.59 \cdot 10^{-6} c - 1.37 \cdot 10^{-6} s
\ea $ 
\\
\hline
\hline
&
\m{2}{c||}{$\Gamma_{thy} = 202 c^2  - 33 sc + 239 s^2 $ MeV} \\ 
\hline 
\end{tabular}
